New Classes of Conservation Laws Based on Generalized Fluid Densities and Reynolds Transport Theorems

The Reynolds transport theorem occupies a central place in fluid dynamics, providing a generalized integral conservation equation for the transport of any conserved quantity within a fluid, and connected to its corresponding differential equation. Recently, a new generalized framework was presented for this theorem, enabling parametric transformations between positions on a manifold or in a generalized coordinate space, exploiting the underlying multivariate Lie symmetries associated with a conserved quantity. We examine the implications of this framework for fluid flow systems, within an Eulerian position-velocity (phase space) description. The analysis invokes a hierarchy of five probability density functions, which by convolution are used to define five fluid densities and generalized densities appropriate for different spaces. We obtain 11 formulations of the generalized Reynolds transport theorem for different choices of the coordinate space, parameter space and density, only the first of which is known. These are used to generate 11 tables of integral and differential conservation laws applicable to these systems, for eight important conserved quantities (fluid mass, species mass, linear momentum, angular momentum, energy, charge, entropy and probability). These substantially expand the set of conservation laws for the analysis of fluid flow and dynamical systems.

==> (inline-0) <==
\begin{tabular*}{630pt}[t]{| L{47pt} | L{33pt} | R{95pt} | L{115pt} | C{45pt} | R{120pt} | L{95pt} | C{45pt} |}  %needs array package
\hline\hline
{Conserved quantity}
& 
{Density}
&
\multicolumn{3}{l |}{{Integral Equation}}
&
\multicolumn{3}{l |}{{Differential Equation}}
\\
\hline
&
$\alpha(\x,t)$ $=\rho \loc{\alpha}$
&
LHS = $\dfrac{dQ}{dt}$ = $\dfrac{DQ}{Dt}$
&
RHS
&
SI Units
&
LHS
&
RHS
&
SI Units
\\
%\hline \hline
\hline \hline
{Fluid mass}
&
$\rho$
&
$0=\dot{M}_{FV}$ $=\dfrac{d \lvol \rho \rvol}{dt}$ $=\frac{d}{dt} \iiint\limits_{\Omega(t)} \rho \, \dV $
&
$= \iiint\limits_{\Omega(t)}  \biggl[ \dfrac{\partial \rho }{\partial t}   +  \nabla_{\x} \cdot (\rho  \u ) \biggr ] \dV $
&
[kg s\sup{-1}]
&
$0$
&
$= \dfrac{\partial \rho }{\partial t}   +  \nabla_{\x} \cdot (\rho  \u )  $
&
[kg s\sup{-1} m\sup{-3}]
\\
\hline
{Species mass}
&
$\rho \loc{\chi}_c$ $=\rho_c$ 
&
$(\dot{M}_c)_{FV} = \dfrac{d \lvol \rho \loc{\chi}_c \rvol}{dt}$
&
$ = \iiint\limits_{\Omega(t)}  \biggl[ \dfrac{\partial \rho \loc{\chi}_c }{\partial t} +  \nabla_{\x} \cdot (\rho \loc{\chi}_c  \u ) \biggr ] \dV$ 
&
[kg\sub{c} s\sup{-1}]
&
$
 \rho \dfrac{D \loc{\chi}_c}{Dt} 
=  M_c( \hat{\dot{\xi}}_c - \nabla_{\x} \cdot \vec{j}_c )$
&
$= \dfrac{\partial \rho \loc{\chi}_c}{\partial t}$ \mbox{$+ \nabla_{\x} \cdot (\rho \loc{\chi}_c  \u )$}
&
[kg\sub{c} s\sup{-1} m\sup{-3}]
\\
\hline
{Linear} \mbox{{momentum}}
&
$\rho \u$ % = \loc{\vpi}$
&
$\sum \vec{F}_{FV} = \dfrac{d \lvol \rho \u \rvol}{dt} $
&
$ = \iiint\limits_{\Omega(t)}  \biggl[ \dfrac{\partial \rho \u }{\partial t}   +  {\nabla_{\x} \cdot (\rho\u  \u )} \biggr ] \dV $
&
%[kg m s\sup{-2}=
[(kg m s\sup{-1}) s\sup{-1} = N]
&
$\rho \dfrac{D \u}{Dt} 
= -\nabla_{\x} P - \nabla_{\x} \cdot \vec{\tau} +  \rho \vec{g}$
&
$ = \dfrac{\partial \rho \u }{\partial t}   +  \nabla_{\x} \cdot (\rho\u  \u )$
&
%[kg m\sup{-2} s\sup{-2}= 
[N m\sup{-3}]
\\
\hline
{Angular momentum$^a$} 
&
\mbox{$\rho (\loc{\r} \times \u)$} % $= \loc{\vLambda}$
&
$\sum \vec{T}_{FV} = \dfrac{d \lvol \rho (\loc{\r} \times  \u) \rvol}{dt}$
&
$ = \iiint\limits_{\Omega(t)}  \biggl[ \dfrac{\partial \rho (\loc{\r} \times  \u) }{\partial t}  $ $+  {\nabla_{\x} \cdot ( \rho (\loc{\r} \times  \u)  \u )} \biggr ] \dV $
&
%[kg m\sup{2} s\sup{-2}=
[(kg m${^2}$ s\sup{-1})   s\sup{-1} = N m]
&
$ \rho \dfrac{D (\loc{\r} \times \u)}{Dt} =-  \nabla_{\x} \cdot ( \loc{\r} \times P \vec{\delta}) $ 
$ -  \nabla_{\x} \cdot (\loc{\r} \times \vec{\tau}) +  (\loc{\r} \times \rho \vec{g})$ 
%- \vec{\epsilon} : \vec{\tau} $  OMIT
&
$= \dfrac{\partial \rho (\loc{\r} \times  \u) }{\partial t} $  $+ { \nabla_{\x} \cdot (  \rho (\loc{\r} \times   \u)  \u )} $
&
%[kg m\sup{-1} s\sup{-2}=
[N m\sup{-2} = (N m) m\sup{-3}]
\\
\hline
{Energy}
&
$\rho \loc{e}$
&
$\dfrac{DE_{FV}}{Dt}  = \dfrac{d \lvol \rho \loc{e} \rvol}{dt} = (\dot{Q}_{in} + \dot{W}_{in})_{FV}$
&
$=   \iiint\limits_{\Omega(t)}  \biggl[ \dfrac{\partial \rho \loc{e} }{\partial t}   +  \nabla_{\x} \cdot (\rho \loc{e}  \u ) \biggr ] \dV $
&
[J s\sup{-1} = W]
&
$ \rho \dfrac{D\loc{e}}{Dt} 
= - \nabla_{\x} \cdot \vec{j}_Q -  \nabla_{\x} \cdot (P \u)$  
$-  \nabla_{\x} \cdot (\vec{\tau} \cdot \u)
+ \rho \vec{g} \cdot \u$  %Bird formulation; also in Durst 2008
%last term = - \sum\nolimits_c M_c \nabla_{\x} \cdot (\psi_c \vec{j}_c)$
&
$=   \dfrac{\partial \rho \loc{e} }{\partial t}   +  \nabla_{\x} \cdot (\rho \loc{e}  \u ) $
&
[J s\sup{-1} m\sup{-3} = W m\sup{-3}]
\\
\hline
{Charge \mbox{(in solution)}}
&
$\rho \loc{z}$
&
$\dfrac{DZ_{FV}}{Dt} = \dfrac{d \lvol \rho \loc{z} \rvol}{dt} = I_{FV} + \bigl(\sum\nolimits_c z_c \dot{M}_c \bigr)_{FV}$
&
$ = \iiint\limits_{\Omega(t)}  \biggl[ \dfrac{\partial \rho \loc{z}  }{\partial t}   +  \nabla_{\x} \cdot (\rho \loc{z}  \u ) \biggr ] \dV $
&
[C s\sup{-1} = A]
&
$  \rho \dfrac{D\loc{z}}{Dt} =  - \nabla_{\x} \cdot \vec{i} $ $+ \sum\nolimits_c M_c z_c ( \hat{\dot{\xi}}_c - \nabla_{\x} \cdot \vec{j}_c ) $ %**check
&
$= \dfrac{\partial \rho \loc{z}  }{\partial t}   +  \nabla_{\x} \cdot (\rho \loc{z}  \u )  $
&
[C s\sup{-1} m\sup{-3} = A m\sup{-3}]
\\
\hline
{Entropy} 
&
$\rho \loc{s}$
&
$ \dfrac{DS_{FV}}{Dt}   = \dfrac{d \lvol \rho \loc{s} \rvol}{dt} = \dot{\sigma}_{FV} $$+ \dot{S}^{nf}_{FV}$
&
$ = \iiint\limits_{\Omega(t)}  \biggl[ \dfrac{\partial \rho \loc{s}  }{\partial t}   +  \nabla_{\x} \cdot (\rho \loc{s}  \u ) \biggr ] \dV $
&
[J  K\sup{-1} s\sup{-1}]
&
$  \rho \dfrac{D\loc{s}}{Dt}  = $ $\hat{\dot{\sigma}} - \nabla_{\x}  \cdot \vec{j}_S$
&
$= \dfrac{\partial \rho \loc{s}  }{\partial t}   +  \nabla_{\x} \cdot (\rho \loc{s}  \u )  $
&
[J  K\sup{-1} s\sup{-1} m\sup{-3}]
\\
\hline \hline
{Probability}
&
$p(\x|t) = p_{\x|t}$
&
$0 =\dfrac{d \lvol p_{\x|t} \rvol}{dt} $ %$=\frac{d}{dt} \iiint\limits_{\Omega(t)} p_{\x|t} \, \dV $
&
$= \iiint\limits_{\Omega(t)}  \biggl[ \dfrac{\partial p_{\x|t} }{\partial t}   +  \nabla_{\x} \cdot \bigl(p_{\x|t}  \u \bigr) \biggr ] \dV $
&
[s\sup{-1}]
&
$0$
&
$= \dfrac{\partial p_{\x|t}}{\partial t}   +  \nabla_{\x} \cdot (p_{\x|t}  \u )  $
&
[s\sup{-1} m\sup{-3}]
\\
\hline\hline
\end{tabular*} 
%}   %end mbox
%\fbox{
\begin{tabular*}{653pt}[t]{ L{50pt} L{603pt} }  %needs array package
%\hline
\multicolumn{2}{l}{$^a$ It can be shown\cite{White_1986, Hutter_Johnk_2004} that the differential equation for angular momentum reduces to $\vec{\tau}=\vec{\tau}^\top$.}
%\hline
\end{tabular*}
\begin{tabular*}{630pt}[t]{| L{45pt} | L{35pt} | R{95pt} | L{160pt} | C{45pt} | R{40pt} | L{130pt} | C{45pt} |}  %needs array package
\hline\hline
{Conserved quantity}
& 
{Density}
&
\multicolumn{3}{l |}{{Integral Equation}}
&
\multicolumn{3}{l |}{{Differential Equation}}
\\
\hline
&
$\beta(\u,t)$ $=\de \ins{\beta}$
&
LHS = $\dfrac{dQ}{dt}$ = $\dfrac{DQ}{Dt}$
&
RHS
&
SI Units
&
LHS
&
RHS
&
SI Units
\\
\hline \hline
{Fluid mass}
&
$\de$
&
$0=\dot{M}_{VV}$ $=\dfrac{d \lvel \de \rvel}{dt}$ $=\frac{d}{dt} \iiint\limits_{\D(t)} \de \, \dU $
&
$= \iiint\limits_{\D(t)}  \biggl[ \dfrac{\partial \de }{\partial t}   +  \nabla_{\u} \cdot (\de  \dot{\u} ) \biggr ] \dU $
&
[kg s\sup{-1}]
&
$0$
&
$= \dfrac{\partial \de }{\partial t}   +  \nabla_{\u} \cdot (\de   \dot{\u} )  $
&
[kg s\sup{-1} (m s\sup{-1})\sup{-3}]
\\
\hline
{Species mass}
&
$\de \ins{\chi}_c $ = $\de_c$ 
&
$(\dot{M}_c)_{VV} = \dfrac{d \lvel \de \ins{\chi}_c \rvel}{dt}$
&
$ = \iiint\limits_{\D(t)}  \biggl[ \dfrac{\partial \de \ins{\chi}_c }{\partial t}   +  \nabla_{\u} \cdot (\de \ins{\chi}_c   \dot{\u} ) \biggr ] \dU $ 
&
[kg\sub{c} s\sup{-1}]
&
$\de \dfrac{d \ins{\chi}_c}{dt}$
&
$=  \dfrac{\partial \de \ins{\chi}_c }{\partial t}   +  \nabla_{\u} \cdot (\de \ins{\chi}_c   \dot{\u} ) 
$%\end{align*}
&
[kg\sub{c} s\sup{-1} (m s\sup{-1})\sup{-3}]
\\
\hline
{Linear \mbox{momentum}} 
&
$\de \u$
&
$\sum \vec{F}_{VV} = \dfrac{d \lvel \de \u \rvel}{dt} $
&
$ = \iiint\limits_{\D(t)}  \biggl[ \dfrac{\partial \de \u }{\partial t}  +  {\nabla_{\u} \cdot (\de \u   \dot{\u} )} \biggr ] \dU $
&
%[kg m s\sup{-2}=
[(kg m s\sup{-1}) s\sup{-1} = N]
&
$\de \dfrac{d \u}{dt}$
&
$ = \dfrac{\partial \de \u }{\partial t}  +  {\nabla_{\u} \cdot (\de\u   \dot{\u} )}$
&
%[kg m\sup{-2} s\sup{-2}= 
[N (m s\sup{-1})\sup{-3}]
\\
\hline
{Angular momentum} 
&
$\de (\ins{\r} \times \u)$
&
$\sum \vec{T}_{VV} = \dfrac{d \lvel \de(\ins{\r} \times  \u) \rvel}{dt}$
&
$ = \iiint\limits_{\D(t)}  \biggl[ \dfrac{\partial \de (\ins{\r} \times \u) }{\partial t}   +  {\nabla_{\u} \cdot ( \de (\ins{\r} \times   \u)   \dot{\u} )} \biggr ] \dU $
&
%[kg m\sup{2} s\sup{-2}=
[(kg m${^2}$ s\sup{-1})   s\sup{-1} = N m]
&
$\de \dfrac{d (\ins{\r} \times \u)}{dt}$
&
$= \dfrac{\partial \de (\ins{\r} \times  \u) }{\partial t}   + { \nabla_{\u} \cdot ( \de (\ins{\r} \times \u)   \dot{\u} )} $
&
%[kg m\sup{-1} s\sup{-2}=
[(N m) (m s\sup{-1})\sup{-3}]
\\
\hline
{Energy}
&
$\de \ins{e}$
&
$\dfrac{DE_{VV}}{Dt}  = \dfrac{d \lvel \de \ins{e} \rvel}{dt} = (\dot{Q}_{in} + \dot{W}_{in})_{VV}$
&
$=   \iiint\limits_{\D(t)}  \biggl[ \dfrac{\partial \de \ins{e} }{\partial t}   +  \nabla_{\u} \cdot (\de \ins{e}   \dot{\u} ) \biggr ] \dU $
&
[J s\sup{-1} = W]
&
$\de \dfrac{d  \ins{e}}{dt}$
&
$=   \dfrac{\partial \de \ins{e} }{\partial t}   +  \nabla_{\u} \cdot (\de \ins{e}   \dot{\u} ) $
&
[J s\sup{-1} (m s\sup{-1})\sup{-3} = W (m s\sup{-1})\sup{-3}]
\\
\hline
{Charge \mbox{(in solution)}}
&
$\de \ins{z}$
&
$\dfrac{DZ_{VV}}{Dt} = \dfrac{d \lvel \de \ins{z} \rvel}{dt} = I_{VV} + \bigl(\sum\nolimits_c z_c \dot{M}_c \bigr)_{VV}$
&
$ = \iiint\limits_{\D(t)}  \biggl[ \dfrac{\partial \de \ins{z}  }{\partial t}   +  \nabla_{\u} \cdot (\de \ins{z}   \dot{\u} ) \biggr ] \dU $
&
[C s\sup{-1} = A]
&
$\de \dfrac{d \ins{z}}{dt}$
&
$= \dfrac{\partial \de \ins{z}  }{\partial t}   +  \nabla_{\u} \cdot (\de \ins{z}   \dot{\u} )  $
&
[C s\sup{-1} {(m s\sup{-1})\sup{-3}} = A {(m s\sup{-1})\sup{-3}}]
\\
\hline
{Entropy} 
&
$\de \ins{s}$
&
$ \dfrac{DS_{VV}}{Dt}  = \dfrac{d \lvel \de \ins{s} \rvel}{dt} = \dot{\sigma}_{VV} $$+ \dot{S}^{nf}_{VV}$
&
$ = \iiint\limits_{\D(t)}  \biggl[ \dfrac{\partial \de \ins{s}  }{\partial t}   +  \nabla_{\u} \cdot (\de \ins{s}   \dot{\u} ) \biggr ] \dU $
&
[J  K\sup{-1} s\sup{-1}]
&
$\de \dfrac{d \ins{s}}{dt}$
&
$= \dfrac{\partial \de \ins{s}  }{\partial t}   +  \nabla_{\u} \cdot (\de \ins{s}   \dot{\u} )  $
&
[J  K\sup{-1} s\sup{-1} \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline \hline
{Probability}
&
$p(\u | t)=p_{\u|t}$
&
$0=\dfrac{d \lvel p_{\u|t} \rvel}{dt}$ %$=\frac{d}{dt} \iiint\limits_{\D(t)} p_{\u|t} \, \dU $
&
$= \iiint\limits_{\D(t)}  \biggl[ \dfrac{\partial p_{\u|t}}{\partial t}   +  \nabla_{\u} \cdot (p_{\u|t} \dot{\u} ) \biggr ] \dU $
&
[s\sup{-1}]
&
$0$
&
$= \dfrac{\partial p_{\u|t}}{\partial t}   +  \nabla_{\u} \cdot (p_{\u|t} \dot{\u} )  $
&
[s\sup{-1} (m s\sup{-1})\sup{-3}]
\\
\hline\hline
\end{tabular*}
\begin{tabular*}{630pt}[t]{| L{45pt} | L{35pt} | R{95pt} | L{160pt} | C{45pt} | R{40pt} | L{130pt} | C{45pt} |}  %needs array package
\hline\hline
{Conserved quantity}
& 
{Density}
&
\multicolumn{3}{l |}{{Integral Equation}}
&
\multicolumn{3}{l |}{{Differential Equation}}
\\
\hline
&
$\varphi(\u,\x,t)$ $=\zeta \loc{\ins{\varphi}}$
&
LHS = $\dfrac{dQ}{dt}$ = $\dfrac{DQ}{Dt}$
&
RHS
&
SI Units
&
LHS
&
RHS
&
SI Units
\\
\hline \hline
{Fluid mass}
&
$\zeta $
&
$0=\dot{M}_{PV}$ $=\dfrac{d \, \lvol \lvel \zeta \rvel \rvol}{dt}$ $=\frac{d}{dt} \iiint\limits_{\Omega(t)} \iiint\limits_{\D(\x,t)} \zeta \, \dU \dV $
&
$= \iiint\limits_{\Omega(t)} \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta }{\partial t}   
+  {\nabla_{\u} \cdot ( \zeta    \dot{\u} )} 
$ $+  {\nabla_{\x} \cdot ( \zeta   \u  )}
 \biggr ] \dU \dV $
&
[kg s\sup{-1}]
&
$0$
&
$= \dfrac{\partial \zeta }{\partial t}   
{+  \nabla_{\u} \cdot( \zeta    \dot{\u} )}  
$ ${+  \nabla_{\x} \cdot ( \zeta    \u  )}  $
&
[kg s\sup{-1} m\sup{-3} \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline
{Species mass}
&
$\zeta \loc{\ins{\chi}}_c $ = $\zeta_c$ 
&
$(\dot{M}_c)_{PV} = \dfrac{d \, \lvol \lvel \zeta \loc{\ins{\chi}}_c \rvel \rvol}{dt}$
&
$ = \iiint\limits_{\Omega(t)} \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{\chi}}_c }{\partial t}   
+  {\nabla_{\u} \cdot ( \zeta \loc{\ins{\chi}}_c \dot{\u}  )}
$ $+ { \nabla_{\x} \cdot ( \zeta \loc{\ins{\chi}}_c \u  )}
 \biggr ] \dU \dV $ 
&
[kg\sub{c} s\sup{-1}]
&
$\zeta \dfrac{d \loc{\ins{\chi}}_c}{dt}$
&
$=  \dfrac{\partial \zeta \loc{\ins{\chi}}_c }{\partial t}   
+  {\nabla_{\u} \cdot ( \zeta \loc{\ins{\chi}}_c \dot{\u} )} 
$ $+  {\nabla_{\x} \cdot ( \zeta \loc{\ins{\chi}}_c \u )} $
&
[kg\sub{c} s\sup{-1} m\sup{-3} \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline
{Linear \mbox{momentum}} 
&
$\zeta \u$
&
$\sum \vec{F}_{PV} = \dfrac{d \, \lvol \lvel \zeta \u \rvel \rvol}{dt} $
&
$ = \iiint\limits_{\Omega(t)} \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta \u }{\partial t}  
+  {\nabla_{\u} \cdot ( \zeta \u   \dot{\u}  )}
$ $+  {\nabla_{\x} \cdot ( \zeta \u    \u  )}
 \biggr ] \dU \dV $
&
%[kg m s\sup{-2}=
[(kg m s\sup{-1}) s\sup{-1} = N]
&
$\zeta \dfrac{d \u}{dt}$
&
$ = \dfrac{\partial \zeta \u }{\partial t}
 +  {\nabla_{\u} \cdot ( \zeta \u \dot{\u} )}
$ $ +  {\nabla_{\x} \cdot ( \zeta \u \u )} $
&
%[kg m\sup{-2} s\sup{-2}= 
[N m\sup{-3} \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline
{Angular momentum} 
&
$\zeta {(\loc{\ins{\r}} \times \u)}$
&
$\sum \vec{T}_{PV} = \dfrac{d \, \lvol \lvel \zeta (\loc{\ins{\r}} \times  \u) \rvel \rvol}{dt}$
&
$ = \iiint\limits_{\Omega(t)} \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta {(\loc{\ins{\r}} \times \u)} }{\partial t}   
 + {\nabla_{\u} \cdot ( \zeta (\loc{\ins{\r}} \times   \u)   \dot{\u})} 
$ $ +  {\nabla_{\x} \cdot ( \zeta (\loc{\ins{\r}} \times   \u)    \u )} \biggr ]
 \dU \dV $
&
%[kg m\sup{2} s\sup{-2}=
[(kg m${^2}$ s\sup{-1})   s\sup{-1} = N m]
&
$\zeta \dfrac{d {(\loc{\ins{\r}} \times \u)}}{dt}$
&
$= \dfrac{\partial \zeta (\loc{\ins{\r}} \times  \u) }{\partial t}   
+  {\nabla_{\u} \cdot ( \zeta {(\loc{\ins{\r}} \times \u)}   \dot{\u}  )} 
$ $+  {\nabla_{\x} \cdot ( \zeta {(\loc{\ins{\r}} \times \u)}    \u  )}$
&
%[kg m\sup{-1} s\sup{-2}=
[(N m) m\sup{-3} \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline
{Energy}
&
$\zeta \loc{\ins{e}}$
&
$\dfrac{DE_{PV}}{Dt}  = \dfrac{d \, \lvol \lvel \zeta \loc{\ins{e}} \rvel \rvol}{dt} = (\dot{Q}_{in} + \dot{W}_{in})_{PV}$
&
$=   \iiint\limits_{\Omega(t)} \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{e}} }{\partial t}   
+  {\nabla_{\u} \cdot ( \zeta \loc{\ins{e}} \dot{\u} )}
$ $+ {\nabla_{\x} \cdot ( \zeta \loc{\ins{e}} \u )}
 \biggr ] \dU \dV $
&
[J s\sup{-1} = W]
&
$\zeta \dfrac{d  \loc{\ins{e}}}{dt}$
&
$=   \dfrac{\partial \zeta \loc{\ins{e}} }{\partial t}   
+ {\nabla_{\u} \cdot ( \zeta \loc{\ins{e}} \dot{\u} )}
$ $+  {\nabla_{\x} \cdot ( \zeta \loc{\ins{e}} \u)} $
&
[J s\sup{-1} m\sup{-3} \mbox{(m s\sup{-1})\sup{-3}}] % = W m\sup{-3} \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline
{Charge \mbox{(in solution)}}
&
$\zeta \loc{\ins{z}}$
&
$\dfrac{DZ_{PV}}{Dt} = \dfrac{d \, \lvol \lvel \zeta \loc{\ins{z}} \rvel \rvol}{dt} = I_{PV} + \bigl(\sum\nolimits_c z_c \dot{M}_c \bigr)_{PV}$
&
$ = \iiint\limits_{\Omega(t)} \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{z}}  }{\partial t}   
{+  \nabla_{\u} \cdot ( \zeta \loc{\ins{z}}   \dot{\u} )}
$ $+  {\nabla_{\x} \cdot ( \zeta \loc{\ins{z}}   \u  )} \biggr ] \dU \dV $
&
[C s\sup{-1} = A]
&
$\zeta \dfrac{d \loc{\ins{z}}}{dt}$
&
$= \dfrac{\partial \zeta \loc{\ins{z}}  }{\partial t}   
{+  \nabla_{\u} \cdot ( \zeta \loc{\ins{z}}    \dot{\u}  )}
$ $+  {\nabla_{\x} \cdot ( \zeta \loc{\ins{z}}    \u  )}  $
&
[C s\sup{-1} m\sup{-3} \mbox{(m s\sup{-1})\sup{-3}}] %= A m\sup{-3} \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline
{Entropy} 
&
$\zeta \loc{\ins{s}}$
&
$ \dfrac{DS_{PV}}{Dt}  = \dfrac{d \, \lvol \lvel \zeta \loc{\ins{s}} \rvel \rvol}{dt} = \dot{\sigma}_{PV} $$+ \dot{S}^{nf}_{PV}$
&
$ = \iiint\limits_{\Omega(t)} \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{s}}  }{\partial t}   
{+  \nabla_{\u} \cdot ( \zeta \loc{\ins{s}}   \dot{\u} )}
$ $+  {\nabla_{\x} \cdot ( \zeta \loc{\ins{s}}    \u  )}
 \biggr ] \dU \dV $
&
[J  K\sup{-1} s\sup{-1}]
&
$\zeta \dfrac{d \loc{\ins{s}}}{dt}$
&
$= \dfrac{\partial \zeta \loc{\ins{s}}  }{\partial t}   
{+  \nabla_{\u} \cdot ( \zeta \loc{\ins{s}}    \dot{\u}  )} 
$ $+ { \nabla_{\x} \cdot ( \zeta \loc{\ins{s}}    \u  )}  $
&
[J  K\sup{-1} s\sup{-1} m\sup{-3} \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline \hline
{Probability}
&
$p(\u,\x|t)$ $= p_{\u,\x|t}$
&
$0=\dfrac{d \, \lvol \lvel p_{\u,\x|t} \rvel \rvol}{dt}$ %$=\frac{d}{dt} \iiint\limits_{\Omega(t)} \iiint\limits_{\D(\x,t)} p_{\u,\x|t} \, \dU \dV$
&
$= \iiint\limits_{\Omega(t)} \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial p_{\u,\x|t} }{\partial t}   
{+  \nabla_{\u} \cdot ( p_{\u,\x|t}    \dot{\u} ) }
$ $+ { \nabla_{\x} \cdot ( p_{\u,\x|t}   \u  ) }
\biggr ] \dU \dV $
&
[s\sup{-1}]
&
$0$
&
$= \dfrac{\partial p_{\u,\x|t} }{\partial t}   
{+  \nabla_{\u} \cdot( p_{\u,\x|t} \dot{\u})}  
$ $+  {\nabla_{\x} \cdot (p_{\u,\x|t} \u)}  $
&
[s\sup{-1} m\sup{-3} \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline\hline
\end{tabular*}
\begin{tabular*}{630pt}[t]{| L{45pt} | L{33pt} | R{73pt} | L{160pt} | C{44pt} | R{65pt} | L{130pt} | C{44pt} |}  %needs array package
\hline\hline
{Conserved quantity}
& 
{Density}
&
\multicolumn{3}{l |}{{Integral Equation}}
&
\multicolumn{3}{l |}{{Differential Equation}}
\\
\hline
&
$\varphi(\u,\x,t)$ $=\zeta \loc{\ins{\varphi}}$
&
LHS = ${\dfrac{\partial \alpha}{\partial t} = \dfrac{\partial  (\rho \loc{\alpha})}{\partial t}}$
&
RHS
&
SI Units
&
LHS
&
RHS
&
SI Units
\\
\hline \hline
{Fluid mass}
&
$\zeta $
&
$\dfrac{\partial \rho}{\partial t}$ $=\dfrac{\partial  \, \lvel \zeta \rvel }{\partial t}$ $=\dfrac{\partial }{\partial t}  \iiint\limits_{\D(\x,t)} \zeta \, \dU  $
&
$=  \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta }{\partial t}  { +  \nabla_{\u} \cdot ( \zeta   \dot{\u}  ) }\biggr ] \dU $
&
[kg m\sup{-3} s\sup{-1}]
&
$\mathcal{L}_{\dot{\u} \comp t}^{(t)}(\zeta \vol^3_{\u})$
&
$= \biggl[ \dfrac{\partial \zeta }{\partial t}   {+  \nabla_{\u} \cdot ( \zeta   \dot{\u} ) } \biggr] \dU  $
&
[kg m\sup{-3} s\sup{-1}]
\\
\hline
{Species mass}
&
$\zeta \loc{\ins{\chi}}_c $ = $\zeta_c$ 
&
$\dfrac{\partial  (\rho \loc{\chi}_c)}{\partial t}= \dfrac{\partial  \, \lvel \zeta \loc{\ins{\chi}}_c \rvel }{\partial t}$
&
$ =  \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{\chi}}_c }{\partial t}   {+  \nabla_{\u} \cdot ( \zeta \loc{\ins{\chi}}_c   \dot{\u} )} \biggr ] \dU  $ 
&
[kg\sub{c} m\sup{-3} s\sup{-1}]
&
$\mathcal{L}_{\dot{\u} \comp t}^{(t)}(\zeta \loc{\ins{\chi}}_c \vol^3_{\u})$
&
$= \biggl[ \dfrac{\partial \zeta \loc{\ins{\chi}}_c }{\partial t}   {+  \nabla_{\u} \cdot ( \zeta \loc{\ins{\chi}}_c   \dot{\u} ) } \biggr] \dU
$
&
[kg\sub{c} m\sup{-3} s\sup{-1}]
\\
\hline
{Linear \mbox{momentum}} 
&
$\zeta \u$
&
$\dfrac{\partial  (\rho {\u})}{\partial t} = \dfrac{\partial  \, \lvel \zeta \u \rvel }{\partial t} $
&
$ =  \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta \u }{\partial t}  {+  \nabla_{\u} \cdot ( \zeta \u   \dot{\u} )} \biggr ] \dU  $
&
[(kg m s\sup{-1}) m\sup{-3} s\sup{-1} = N m\sup{-3}]
&
$\mathcal{L}_{\dot{\u} \comp t}^{(t)}(\zeta \u \vol^3_{\u})$
&
$ =\biggl[  \dfrac{\partial \zeta \u }{\partial t}$ $ {+  \nabla_{\u} \cdot ( \zeta \u   \dot{\u} )} \biggr] \dU$
&
[N m\sup{-3}]
\\
\hline
{Angular momentum} 
&
$\zeta {(\loc{\ins{\r}} \times \u)}$
&
$\dfrac{\partial  {(\rho (\loc{\r} \times \u)})}{\partial t} = \dfrac{\partial  \, \lvel \zeta (\loc{\ins{\r}} \times  \u) \rvel }{\partial t}$
&
$ =  \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta {(\loc{\ins{\r}} \times \u)} }{\partial t}   +  {\nabla_{\u} \cdot ( \zeta (\loc{\ins{\r}} \times   \u)   \dot{\u} )} \biggr ] \dU  $
&
[(kg m${^2}$ s\sup{-1})  m\sup{-3} s\sup{-1} = \mbox{(N m)} m\sup{-3}]
&
$\mathcal{L}_{\dot{\u} \comp t}^{(t)}(\zeta {(\loc{\ins{\r}} \times \u)})$ $\vol^3_{\u})$
&
$= \biggl[ \dfrac{\partial \zeta (\loc{\ins{\r}} \times  \u) }{\partial t}   + { \nabla_{\u} \cdot ( \zeta {(\loc{\ins{\r}} \times \u)}   \dot{\u} )} \biggr] \dU $
&
[(N m) m\sup{-3}]
\\
\hline
{Energy}
&
$\zeta \loc{\ins{e}}$
&
$\dfrac{\partial  (\rho \loc{e})}{\partial t}  = \dfrac{\partial  \, \lvel \zeta \loc{\ins{e}} \rvel }{\partial t} $
&
$=    \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{e}} }{\partial t}   +  \nabla_{\u} \cdot ( \zeta \loc{\ins{e}}   \dot{\u} ) \biggr ] \dU  $
&
[J m\sup{-3} s\sup{-1} = W m\sup{-3}]
&
$\mathcal{L}_{\dot{\u} \comp t}^{(t)}(\zeta \loc{\ins{e}} \vol^3_{\u})$
&
$= \biggl[   \dfrac{\partial \zeta \loc{\ins{e}} }{\partial t}   +  \nabla_{\u} \cdot ( \zeta \loc{\ins{e}}   \dot{\u} )  \biggr] \dU$
&
[J m\sup{-3} s\sup{-1} = W m\sup{-3}]
\\
\hline
{Charge \mbox{(in solution)}}
&
$\zeta \loc{\ins{z}}$
&
$\dfrac{\partial  (\rho \loc{z})}{\partial t} = \dfrac{\partial  \, \lvel \zeta \loc{\ins{z}} \rvel }{\partial t} $
&
$ =  \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{z}}  }{\partial t}   +  \nabla_{\u} \cdot ( \zeta \loc{\ins{z}}   \dot{\u} ) \biggr ] \dU  $
&
[C m\sup{-3} s\sup{-1} = A m\sup{-3}]
&
$\mathcal{L}_{\dot{\u} \comp t}^{(t)}(\zeta \loc{\ins{z}} \vol^3_{\u})$
&
$=\biggl[  \dfrac{\partial \zeta \loc{\ins{z}}  }{\partial t}   +  \nabla_{\u} \cdot ( \zeta \loc{\ins{z}}   \dot{\u} ) \biggr] \dU $
&
[C m\sup{-3} s\sup{-1} = A m\sup{-3}]
\\
\hline
{Entropy} 
&
$\zeta \loc{\ins{s}}$
&
$\dfrac{\partial  (\rho \loc{s})}{\partial t} = \dfrac{\partial  \, \lvel \zeta \loc{\ins{s}} \rvel }{\partial t} $
&
$ =  \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{s}}  }{\partial t}   +  \nabla_{\u} \cdot ( \zeta \loc{\ins{s}}   \dot{\u} ) \biggr ] \dU  $
&
[J  K\sup{-1}  m\sup{-3} s\sup{-1}]
&
$\mathcal{L}_{\dot{\u} \comp t}^{(t)}(\zeta \loc{\ins{s}} \vol^3_{\u})$
&
$=\biggl[  \dfrac{\partial \zeta \loc{\ins{s}}  }{\partial t}   +  \nabla_{\u} \cdot ( \zeta \loc{\ins{s}}   \dot{\u} ) \biggr] \dU $
&
[J  K\sup{-1}  m\sup{-3} s\sup{-1}]
\\
\hline \hline
{Probability}
&
$p(\u,\x|t)$ $= p_{\u,\x|t}$
&
$\dfrac{\partial p_{\x|t}}{\partial t}=\dfrac{\partial \lvel p_{\u,\x|t} \rvel }{\partial t}$ %$=\frac{\partial }{\partial t}  \iiint\limits_{\D(\x,t)} p_{\u,\x|t} \, \dU  $
&
$=  \iiint\limits_{\D(\x,t)}   \biggl[ \dfrac{\partial p_{\u,\x|t}}{\partial t}   {+  \nabla_{\u} \cdot (p_{\u,\x|t} \dot{\u} )} \biggr ] \dU  $
&
[m\sup{-3} s\sup{-1}]
&
$\mathcal{L}_{\dot{\u} \comp t}^{(t)}(p_{\u,\x|t} \vol^3_{\u})$
&
$=  \biggl[ \dfrac{\partial p_{\u,\x|t}}{\partial t}   {+  \nabla_{\u} \cdot (p_{\u,\x|t} \dot{\u} )} \biggr ] \dU   $
&
[m\sup{-3} s\sup{-1} ]
\\
\hline
%{Probability}
&
$p(\u|\x,t)$ $= p_{\u|\x,t}$
&
$0=\dfrac{\partial \lvel p_{\u|\x,t} \rvel }{\partial t}$ 
&
$=  \iiint\limits_{\D(\x,t)}   \biggl[ \dfrac{\partial p_{\u|\x,t}}{\partial t}   {+  \nabla_{\u} \cdot (p_{\u|\x,t} \dot{\u} )} \biggr ] \dU  $
&
[s\sup{-1}]
&
$0$
&
$=   \dfrac{\partial p_{\u|\x,t}}{\partial t}   {+  \nabla_{\u} \cdot (p_{\u|\x,t} \dot{\u} )}    $
&
[{(m s\sup{-1})\sup{-3}} s\sup{-1}]
\\
\hline\hline
\end{tabular*}
\begin{tabular*}{630pt}[t]{| L{45pt} | L{35pt} | R{80pt} | L{150pt} | C{50pt} | R{65pt} | L{120pt} | C{50pt} |}  %needs array package
\hline\hline
{Conserved quantity}
& 
{Density}
&
\multicolumn{3}{l |}{{Integral Equation}}
&
\multicolumn{3}{l |}{{Differential Equation}}
\\
\hline
&
$\varphi(\u,\x,t)$ $=\zeta \, \loc{\ins{\varphi}}$
&
LHS = ${\dfrac{\partial \beta}{\partial t}=\dfrac{\partial  (\de \ins{\beta})}{\partial t}}$
&
RHS
&
SI Units
&
LHS
&
RHS
&
SI Units
\\
\hline \hline
{Fluid mass}
&
$\zeta $
&
$\dfrac{\partial \de}{\partial t}$ $=\dfrac{\partial  \, \lvol \zeta \rvol }{\partial t}$ $=\dfrac{\partial }{\partial t}  \iiint\limits_{\Omega(\u,t)} \zeta \, \dV  $
&
$=  \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \zeta }{\partial t}   {+  \nabla_{\x} \cdot ( \zeta   \u  )} \biggr ] \dV  $
&
[kg {(m s\sup{-1})\sup{-3}} s\sup{-1}]
&
$\mathcal{L}_{\u \comp t}^{(t)}(\zeta  \vol^3_{\x})$
&
$= \biggl[ \dfrac{\partial \zeta }{\partial t}   {+  \nabla_{\x} \cdot ( \zeta   \u )} \biggr] \dV  $
&
[kg {(m s\sup{-1})\sup{-3}} s\sup{-1}]
\\
\hline
{Species mass}
&
$\zeta \loc{\ins{\chi}}_c $ = $\zeta_c$ 
&
$\dfrac{\partial  (\de \ins{\chi}_c)}{\partial t}= \dfrac{\partial  \, \lvol \zeta \loc{\ins{\chi}}_c \rvol }{\partial t}$
&
$ =  \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{\chi}}_c }{\partial t}   {+  \nabla_{\x} \cdot ( \zeta \loc{\ins{\chi}}_c   \u )} \biggr ] \dV  $ 
&
[kg\sub{c} {(m s\sup{-1})\sup{-3}} s\sup{-1}]
&
$\mathcal{L}_{\u \comp t}^{(t)}(\zeta \loc{\ins{\chi}}_c \vol^3_{\x})$
&
$= \biggl[ \dfrac{\partial \zeta \loc{\ins{\chi}}_c }{\partial t}   {+  \nabla_{\x} \cdot ( \zeta \loc{\ins{\chi}}_c   \u )} \biggr] \dV
$
&
[kg\sub{c} {(m s\sup{-1})\sup{-3}} s\sup{-1}]
\\
\hline
{Linear \mbox{momentum}} 
&
$\zeta \u$
&
$\dfrac{\partial  (\de {\u})}{\partial t} = \dfrac{\partial  \, \lvol \zeta \u \rvol }{\partial t} $
&
$ =  \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \zeta \u }{\partial t}  {+  \nabla_{\x} \cdot ( \zeta \u   \u )} \biggr ] \dV  $
&
[(kg m s\sup{-1}) {(m s\sup{-1})\sup{-3}} s\sup{-1} = N {(m s\sup{-1})\sup{-3}}]
&
$\mathcal{L}_{\u \comp t}^{(t)}(\zeta \u \vol^3_{\x})$
&
$ =\biggl[  \dfrac{\partial \zeta \u }{\partial t}$ $ {+  \nabla_{\x} \cdot ( \zeta \u   \u )} \biggr] \dV$
&
[N {(m s\sup{-1})\sup{-3}}]
\\
\hline
{Angular momentum} 
&
$\zeta {(\loc{\ins{\r}} \times \u)}$
&
$\dfrac{\partial  (\de (\ins{\r} \times \u))}{\partial t} = \dfrac{\partial  \, \lvol \zeta (\loc{\ins{\r}} \times  \u) \rvol }{\partial t}$
&
$ =  \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \zeta {(\loc{\ins{\r}} \times \u)} }{\partial t} $ $ {+  {\nabla_{\x} \cdot ( \zeta (\loc{\ins{\r}} \times   \u)   \u )}} \biggr ] \dV  $
&
[(kg m${^2}$ s\sup{-1})  {(m s\sup{-1})\sup{-3}} s\sup{-1} = (N m) {(m s\sup{-1})\sup{-3}}]
&
$\mathcal{L}_{\u \comp t}^{(t)}(\zeta {(\loc{\ins{\r}} \times \u)})$ $\vol^3_{\x})$
&
$= \biggl[ \dfrac{\partial \zeta (\loc{\ins{\r}} \times  \u) }{\partial t}  $ $ {+  \nabla_{\x} \cdot ( \zeta {(\loc{\ins{\r}} \times \u)}   \u )} \biggr] \dV $
&
[(N m) {(m s\sup{-1})\sup{-3}}]
\\
\hline
{Energy}
&
$\zeta \loc{\ins{e}}$
&
$\dfrac{\partial  (\de \ins{e})}{\partial t}  = \dfrac{\partial  \, \lvol \zeta \loc{\ins{e}} \rvol }{\partial t} $
&
$=    \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{e}} }{\partial t}   +  \nabla_{\x} \cdot ( \zeta \loc{\ins{e}}   \u ) \biggr ] \dV  $
&
[J {(m s\sup{-1})\sup{-3}} s\sup{-1} = W {(m s\sup{-1})\sup{-3}}]
&
$\mathcal{L}_{\u \comp t}^{(t)}(\zeta \loc{\ins{e}} \vol^3_{\x})$
&
$= \biggl[   \dfrac{\partial \zeta \loc{\ins{e}} }{\partial t}   +  \nabla_{\x} \cdot ( \zeta \loc{\ins{e}}   \u )  \biggr] \dV$
&
[J {(m s\sup{-1})\sup{-3}} s\sup{-1} = W {(m s\sup{-1})\sup{-3}}]
\\
\hline
{Charge \mbox{(in solution)}}
&
$\zeta \loc{\ins{z}}$
&
$\dfrac{\partial  (\de \ins{z})}{\partial t} = \dfrac{\partial  \, \lvol \zeta \loc{\ins{z}} \rvol }{\partial t} $
&
$ =  \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{z}}  }{\partial t}   +  \nabla_{\x} \cdot ( \zeta \loc{\ins{z}}   \u ) \biggr ] \dV  $
&
[C {(m s\sup{-1})\sup{-3}} s\sup{-1} = A {(m s\sup{-1})\sup{-3}}]
&
$\mathcal{L}_{\u \comp t}^{(t)}(\zeta \loc{\ins{z}} \vol^3_{\x})$
&
$=\biggl[  \dfrac{\partial \zeta \loc{\ins{z}}  }{\partial t}   +  \nabla_{\x} \cdot ( \zeta \loc{\ins{z}}   \u ) \biggr] \dV $
&
[C {(m s\sup{-1})\sup{-3}} s\sup{-1} = A {(m s\sup{-1})\sup{-3}}]
\\
\hline
{Entropy} 
&
$\zeta \loc{\ins{s}}$
&
$\dfrac{\partial  (\de \ins{s})}{\partial t} = \dfrac{\partial  \, \lvol \zeta \loc{\ins{s}} \rvol }{\partial t} $
&
$ =  \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \zeta \loc{\ins{s}}  }{\partial t}   +  \nabla_{\x} \cdot ( \zeta \loc{\ins{s}}   \u ) \biggr ] \dV  $
&
[J  K\sup{-1}  {(m s\sup{-1})\sup{-3}} s\sup{-1}]
&
$\mathcal{L}_{\u \comp t}^{(t)}(\zeta \loc{\ins{s}} \vol^3_{\x})$
&
$=\biggl[  \dfrac{\partial \zeta \loc{\ins{s}}  }{\partial t}   {+  \nabla_{\x} \cdot ( \zeta \loc{\ins{s}}   \u )} \biggr] \dV $
&
[J  K\sup{-1}  {(m s\sup{-1})\sup{-3}} s\sup{-1}]
\\
\hline \hline
{Probability}
&
$p(\u,\x|t)$ $= p_{\u,\x|t}$
&
$\dfrac{\partial p_{\u|t}}{\partial t}=\dfrac{\partial \lvol p_{\u,\x|t} \rvol }{\partial t}$ 
&
$=  \iiint\limits_{\Omega(\u,t)}   \biggl[ \dfrac{\partial p_{\u,\x|t}}{\partial t}   {+  \nabla_{\x} \cdot (p_{\u,\x|t} {\u} )} \biggr ] \dV  $
&
[{(m s\sup{-1})\sup{-3}} s\sup{-1}]
&
$\mathcal{L}_{{\u} \comp t}^{(t)}(p_{\u,\x|t} \vol^3_{\x})$
&
$=  \biggl[ \dfrac{\partial p_{\u,\x|t}}{\partial t}   {+  \nabla_{\x} \cdot (p_{\u,\x|t} {\u} )} \biggr ] \dV   $
&
[{(m s\sup{-1})\sup{-3}} s\sup{-1}]
\\
\hline
%{Probability}
&
$p(\x|\u,t)$ $= p_{\x|\u,t}$
&
$0=\dfrac{\partial \lvol p_{\x|\u,t} \rvol }{\partial t}$ 
&
$=  \iiint\limits_{\Omega(\u,t)}   \biggl[ \dfrac{\partial p_{\x|\u,t}}{\partial t}   {+  \nabla_{\x} \cdot (p_{\x|\u,t} {\u} )} \biggr ] \dV  $
&
[s\sup{-1}]
&
$0$
&
$=  \dfrac{\partial p_{\x|\u,t}}{\partial t}   {+  \nabla_{\x} \cdot (p_{\x|\u,t} {\u} ) }   $
&
[m\sup{-3} s\sup{-1}]
\\
\hline\hline
\end{tabular*}
\begin{tabular*}{630pt}[t]{| L{45pt} | L{35pt} | R{75pt} | L{145pt} | C{50pt} | R{65pt} | L{130pt} | C{50pt} |}  %needs array package
\hline\hline
{Conserved quantity}
& 
{Density}
&
\multicolumn{3}{l |}{{Integral Equation}}
&
\multicolumn{3}{l |}{{Differential Equation}}
\\
\hline
&
$\varphi(\u,\x) = \zeta \ins{\loc{\varphi}}$
&
LHS = $\nabla_{\x} \alpha$ $=\nabla_{\x} (\rho \loc{\alpha})$
&
RHS
&
SI Units
&
LHS
&
RHS
&
SI Units
\\
\hline \hline
{Fluid mass}
&
$\zeta$
&
$\nabla_{\x} \rho$ $=\nabla_{\x} \lvel \zeta \rvel$ $= \nabla_{\x} \iiint\limits_{\D(\x)} \zeta \, \dU $
&
$= \iiint\limits_{\D(\x)} \bigl( \nabla_{\x} \zeta + {\nabla_{\u} \cdot ( \zeta \, \G^\top )} \bigr) \dU $
&
[kg m\sup{-4} = kg m\sup{-3} m\sup{-1}]
&
$ \mathcal{L}_{\G^\top \comp \x}^{(\x)} (\zeta \vol^3_{\u})$
&
$= \bigl( \nabla_{\x} \zeta + {\nabla_{\u} \cdot ( \zeta \, \G^\top )} \bigr) \dU$
&
[kg m\sup{-4} = kg m\sup{-3} m\sup{-1}]
\\
\hline
%\rotatebox{90}{Reynolds transport theorem}
{Species mass}
&
$\zeta \ins{\loc{\chi}}_c$ $=\zeta_c$ 
&
$\nabla_{\x} (\rho \loc{\chi}_c) = \nabla_{\x} (\rho_c)$ $= \nabla_{\x}  \lvel \zeta \ins{\loc{\chi}}_c \rvel $
&
$ = \iiint\limits_{\D(\x)} \bigl( \nabla_{\x} (\zeta \ins{\loc{\chi}}_c) + \nabla_{\u} \cdot ( \zeta \ins{\loc{\chi}}_c \, \G^\top ) \bigr) \dU $ 
&
[kg\sub{c} m\sup{-4} = kg\sub{c} m\sup{-3} m\sup{-1}]
&
$ \mathcal{L}_{\G^\top \comp \x}^{(\x)} (\zeta \ins{\loc{\chi}}_c \vol^3_{\u})$
&
$= \bigl( \nabla_{\x} (\zeta \ins{\loc{\chi}}_c) + {\nabla_{\u} \cdot ( \zeta \ins{\loc{\chi}}_c \, \G^\top )} \bigr) \dU  $ 
&
[kg\sub{c} m\sup{-4} = kg\sub{c} m\sup{-3} m\sup{-1}]
\\
\hline
{Linear \mbox{momentum}} 
&
$\zeta \u$
&
%$\nabla_{\x} \loc{\vpi}$ $= 
$\nabla_{\x} (\rho \u)$ $=\nabla_{\x}  \lvel \zeta \u \rvel $
&
$ =  \iiint\limits_{\D(\x)} \bigl( \nabla_{\x} (\zeta \u) + \nabla_{\u} \cdot ( \zeta \u \, \G^\top ) \bigr) \dU $
&
[kg m\sup{-3} s\sup{-1} = (kg m s\sup{-1}) m\sup{-3} m\sup{-1}]
&
$ \mathcal{L}_{\G^\top \comp \x}^{(\x)} (\zeta \u \vol^3_{\u})$
&
$= \bigl( \nabla_{\x} (\zeta \u) + {\nabla_{\u} \cdot ( \zeta \u \, \G^\top )} \bigr) \dU$
&
[kg m\sup{-3} s\sup{-1}]
\\
\hline
{Angular \mbox{momentum}} 
&
$\zeta {(\loc{\ins{\r}} \times \u)}$
&
%$\nabla_{\x}  \loc{\vLambda}$ $= 
$\nabla_{\x}  (\rho (\loc{\r} \times \u))$ $=\nabla_{\x}  \lvel \zeta {(\loc{\ins{\r}} \times \u)} \rvel $%= \dfrac{d}{d\x} \iiint\limits_{\D(\x)} \zeta {(\loc{\ins{\r}} \times \u)} \, \dU $
&
$ = \iiint\limits_{\D(\x)} \bigl( \nabla_{\x} (\zeta{(\loc{\ins{\r}} \times \u)}) $ $+ {\nabla_{\u} \cdot ( \zeta{(\loc{\ins{\r}} \times \u)} \, \G^\top )} \bigr) \dU $
&
[kg m\sup{-2} s\sup{-1} = (kg m\sup{2} s\sup{-1}) m\sup{-3} m\sup{-1}]
&
$ \mathcal{L}_{\G^\top \comp \x}^{(\x)} (\zeta {(\loc{\ins{\r}} \times \u)}$ $\vol^3_{\u})$
&
$=  \bigl( \nabla_{\x} (\zeta{(\loc{\ins{\r}} \times \u)})$ \mbox{$
$ $+ {\nabla_{\u} \cdot ( \zeta{(\loc{\ins{\r}} \times \u)} \, \G^\top )} \bigr) \dU$}
&
[kg m\sup{-2} s\sup{-1}]
\\
\hline
{Energy}
&
$\zeta \ins{\loc{e}}$
&
$\nabla_{\x} (\rho \loc{e})$ $=\nabla_{\x}  \lvel \zeta \ins{\loc{e}} \rvel$
&
$=  \iiint\limits_{\D(\x)} \bigl( \nabla_{\x} (\zeta \ins{\loc{e}}) 
+ {\nabla_{\u} \cdot ( \zeta \ins{\loc{e}} \, \G^\top )} \bigr) \dU $
&
[J m\sup{-3} m\sup{-1}]
&
$ \mathcal{L}_{\G^\top \comp \x}^{(\x)} (\zeta \ins{\loc{e}} \vol^3_{\u})$
&
$= \bigl( \nabla_{\x} (\zeta \ins{\loc{e}}) 
+ {\nabla_{\u} \cdot ( \zeta \ins{\loc{e}} \, \G^\top )} \bigr) \dU$
&
[J m\sup{-3} m\sup{-1}]
\\
\hline
{Charge \mbox{(in solution)}}
&
$\zeta \ins{\loc{z}}$
&
$\nabla_{\x} (\rho \loc{z})$ $= \nabla_{\x}  \lvel \zeta \ins{\loc{z}} \rvel $%=\dfrac{d}{d\x} \iiint\limits_{\D(\x)} \zeta z \, \dU $
&
$ = \iiint\limits_{\D(\x)} \bigl( \nabla_{\x} (\zeta \ins{\loc{z}}) 
+ {\nabla_{\u} \cdot ( \zeta \ins{\loc{z}} \, \G^\top )} \bigr) \dU  $
&
[C m\sup{-3} m\sup{-1}]
&
$ \mathcal{L}_{\G^\top \comp \x}^{(\x)} (\zeta \ins{\loc{z}} \vol^3_{\u})$
&
$= \bigl( \nabla_{\x} (\zeta \ins{\loc{z}}) 
+ {\nabla_{\u} \cdot ( \zeta \ins{\loc{z}} \, \G^\top )} \bigr) \dU $
&
[C m\sup{-3} m\sup{-1}]
\\
\hline
{Entropy} 
&
$\zeta \ins{\loc{s}}$
&
$\nabla_{\x} (\rho \loc{s})$ $=\nabla_{\x}  \lvel \zeta \ins{\loc{s}} \rvel$%=\dfrac{d}{d\x} \iiint\limits_{\D(\x)} \zeta z \, \dU $
&
$ = \iiint\limits_{\D(\x)} \bigl( \nabla_{\x} (\zeta \ins{\loc{s}}) 
+ {\nabla_{\u} \cdot ( \zeta \ins{\loc{s}} \, \G^\top )} \bigr) \dU  $
&
[J K\sup{-1} m\sup{-3} m\sup{-1}]
&
$ \mathcal{L}_{\G^\top \comp \x}^{(\x)} (\zeta \ins{\loc{s}} \vol^3_{\u})$
&
$=  \bigl( \nabla_{\x} (\zeta \ins{\loc{s}}) 
+ {\nabla_{\u} \cdot ( \zeta \ins{\loc{s}} \, \G^\top )} \bigr) \dU $
&
[J K\sup{-1} m\sup{-3}  m\sup{-1}]
\\
\hline \hline
{Probability}
&
$p(\u,\x) =p_{\u,\x}$
&
$\nabla_{\x} p_{\x}$ $=\nabla_{\x} \lvel p_{\u,\x} \rvel$ %$= \nabla_{\x} \iiint\limits_{\D(\x)} p(\u,\x) \, \dU $
&
$= \iiint\limits_{\D(\x)}  \bigl( \nabla_{\x} p_{\u,\x} + {\nabla_{\u} \cdot ( p_{\u,\x} \, \G^\top )} \bigr) \dU $
&
[m\sup{-3} m\sup{-1}] 
&
$\mathcal{L}_{\G^\top \comp \x}^{(\x)} (p_{\u,\x} \vol^3_{\u})$
&
$=\bigl( \nabla_{\x} p_{\u,\x} + {\nabla_{\u} \cdot ( p_{\u,\x} \, \G^\top )} \bigr) \dU$
&
[m\sup{-3} m\sup{-1}] 
\\
\hline
%{Probability}
&
$p(\u|\x) =p_{\u|\x}$
&
$\0=\nabla_{\x} \lvel p_{\u|\x} \rvel$ 
&
$= \iiint\limits_{\D(\x)}  \bigl( \nabla_{\x} p_{\u|\x} + {\nabla_{\u} \cdot ( p_{\u|\x} \, \G^\top )} \bigr) \dU $
&
[m\sup{-1}] 
&
$\0$
&
$= \nabla_{\x} p_{\u|\x} + {\nabla_{\u} \cdot ( p_{\u|\x} \, \G^\top )} $
&
[{(m s\sup{-1})\sup{-3}} m\sup{-1}] 
\\
\hline\hline
\end{tabular*}
\begin{tabular*}{630pt}[t]{| L{45pt} | L{35pt} | R{80pt} | L{140pt} | C{55pt} | R{65pt} | L{120pt} | C{55pt} |}  %needs array package
\hline\hline
{Conserved quantity}
& 
{Density}
&
\multicolumn{3}{l |}{{Integral Equation}}
&
\multicolumn{3}{l |}{{Differential Equation}}
\\
\hline
&
$\varphi(\u,\x)$ $= \zeta \, \ins{\loc{\varphi}}$
&
LHS = $\nabla_{\u} \beta$ $=\nabla_{\u} (\de \ins{\beta})$
&
RHS
&
SI Units
&
LHS
&
RHS
&
SI Units
\\
\hline \hline
{Fluid mass}
&
$\zeta$
&
$\nabla_{\u} \de$ $=\nabla_{\u} \lvol \zeta \rvol$ $= \nabla_{\u} \iiint\limits_{\Omega(\u)} \zeta \, \dV $
&
$= \iiint\limits_{\Omega(\u)} \bigl( \nabla_{\u} \zeta + \nabla_{\x} \cdot ( \zeta \, \vGamma^\top ) \bigr) \dV $
&
[kg (m s\sup{-1})\sup{-4} = kg \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
&
$ \mathcal{L}_{\vGamma^\top \comp \u}^{(\u)} (\zeta \vol^3_{\x})$
&
$= \bigl( \nabla_{\u} \zeta + \nabla_{\x} \cdot ( \zeta \, \vGamma^\top ) \bigr) \dV$
&
[kg (m s\sup{-1})\sup{-4} = kg \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
\\
\hline
%\rotatebox{90}{Reynolds transport theorem}
{Species mass}
&
$\zeta \ins{\loc{\chi}}_c$ $=\zeta_c$ 
&
$\nabla_{\u} (\de \ins{\chi}_c)$ $=\nabla_{\u} (\de_c)$ $= \nabla_{\u} \lvol \zeta \ins{\loc{\chi}}_c \rvol $
&
$ = \iiint\limits_{\Omega(\u)} \bigl( \nabla_{\u} (\zeta \ins{\loc{\chi}}_c) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{\chi}}_c \, \vGamma^\top )} \bigr) \dV $ 
&
[kg\sub{c} (m s\sup{-1})\sup{-4} = kg\sub{c} \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
&
$ \mathcal{L}_{\vGamma^\top \comp \u}^{(\u)} (\zeta \ins{\loc{\chi}}_c \vol^3_{\x})$
&
$= \bigl( \nabla_{\u} (\zeta \ins{\loc{\chi}}_c) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{\chi}}_c \, \vGamma^\top )} \bigr) \dV  $ 
&
[kg\sub{c} (m s\sup{-1})\sup{-4} = kg\sub{c} \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
\\
\hline
{Linear \mbox{momentum}} 
&
$\zeta \u$
&
$\nabla_{\u} (\de \u)$ $=\nabla_{\u}  \lvol \zeta \u \rvol $
&
$ =  \iiint\limits_{\Omega(\u)} \bigl( \nabla_{\u} (\zeta \u) + {\nabla_{\x} \cdot ( \zeta \u \, \vGamma^\top )} \bigr) \dV $
&
[kg (m s\sup{-1})\sup{-3} = (kg m s\sup{-1}) \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
&
$ \mathcal{L}_{\vGamma^\top \comp \u}^{(\u)} (\zeta \u \vol^3_{\x})$
&
$= \bigl( \nabla_{\u} (\zeta \u) + {\nabla_{\x} \cdot ( \zeta \u \, \vGamma^\top )} \bigr) \dV$
&
[kg \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline
{Angular \mbox{momentum}} 
&
$\zeta {(\loc{\ins{\r}} \times \u)}$
&
$\nabla_{\u}  (\de(\ins{\r} \times \u))$ $=\nabla_{\u}  \lvol \zeta {(\loc{\ins{\r}} \times \u)} \rvol $%= \dfrac{d}{d\x} \iiint\limits_{\Omega(\u)} \zeta {(\loc{\ins{\r}} \times \u)} \, \dV $
&
$ = \iiint\limits_{\Omega(\u)} \bigl( \nabla_{\u} (\zeta{(\loc{\ins{\r}} \times \u)}) $ $+ {\nabla_{\x} \cdot ( \zeta{(\loc{\ins{\r}} \times \u)} \, \vGamma^\top )} \bigr) \dV $
&
[kg m (m s\sup{-1})\sup{-3} = (kg m\sup{2} s\sup{-1}) \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
&
$ \mathcal{L}_{\vGamma^\top \comp \u}^{(\u)} (\zeta {(\loc{\ins{\r}} \times \u)}$ $\vol^3_{\x}) $
&
$=  \bigl( \nabla_{\u} (\zeta{(\loc{\ins{\r}} \times \u)}) $ $+{ \nabla_{\x} \cdot ( \zeta{(\loc{\ins{\r}} \times \u)} \, \vGamma^\top ) }\bigr) \dV$
&
[kg m \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline
{Energy}
&
$\zeta \ins{\loc{e}}$
&
$\nabla_{\u} (\de \ins{e})$ $=\nabla_{\u}  \lvol \zeta \ins{\loc{e}} \rvol$
&
$=  \iiint\limits_{\Omega(\u)} \bigl( \nabla_{\u} (\zeta \ins{\loc{e}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{e}} \, \vGamma^\top )} \bigr) \dV $
&
[J \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
&
$ \mathcal{L}_{\vGamma^\top \comp \u}^{(\u)} (\zeta \ins{\loc{e}} \vol^3_{\x})$
&
$= \bigl( \nabla_{\u} (\zeta \ins{\loc{e}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{e}} \, \vGamma^\top )} \bigr) \dV$
&
[J \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
\\
\hline
{Charge \mbox{(in solution)}}
&
$\zeta \ins{\loc{z}}$
&
$\nabla_{\u} (\de \ins{z})$ $= \nabla_{\u}  \lvol \zeta \ins{\loc{z}} \rvol $%=\dfrac{d}{d\x} \iiint\limits_{\Omega(\u)} \zeta z \, \dV $
&
$ = \iiint\limits_{\Omega(\u)} \bigl( \nabla_{\u} (\zeta \ins{\loc{z}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{z}} \, \vGamma^\top )} \bigr) \dV  $
&
[C \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
&
$ \mathcal{L}_{\vGamma^\top \comp \u}^{(\u)} (\zeta \ins{\loc{z}} \vol^3_{\x})$
&
$= \bigl( \nabla_{\u} (\zeta \ins{\loc{z}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{z}} \, \vGamma^\top )} \bigr) \dV $
&
[C \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
\\
\hline
{Entropy} 
&
$\zeta \ins{\loc{s}}$
&
$\nabla_{\u} (\de \ins{s})$ $=\nabla_{\u}  \lvol \zeta \ins{\loc{s}} \rvol$%=\dfrac{d}{d\x} \iiint\limits_{\Omega(\u)} \zeta z \, \dV $
&
$ = \iiint\limits_{\Omega(\u)} \bigl( \nabla_{\u} (\zeta \ins{\loc{s}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{s}} \, \vGamma^\top )} \bigr) \dV  $
&
[J K\sup{-1} \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
&
$ \mathcal{L}_{\vGamma^\top \comp \u}^{(\u)} (\zeta \ins{\loc{s}} \vol^3_{\x})$
&
$=  \bigl( \nabla_{\u} (\zeta \ins{\loc{s}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{s}} \, \vGamma^\top )} \bigr) \dV $
&
[J K\sup{-1} \mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}]
\\
\hline \hline
{Probability}
&
$p(\u,\x) =p_{\u,\x}$
&
$\nabla_{\u} p_{\u}$ $=\nabla_{\u} \lvol p_{\u,\x} \rvol$ 
&
$= \iiint\limits_{\Omega(\u)}  \bigl( \nabla_{\u} p_{\u,\x} + {\nabla_{\x} \cdot ( p_{\u,\x} \, \vGamma^\top )} \bigr) \dV $
&
[\mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}] 
&
$\mathcal{L}_{\vGamma^\top \comp \u}^{(\u)} (p_{\u,\x} \vol^3_{\x})$
&
$=\bigl( \nabla_{\u} p_{\u,\x} + {\nabla_{\x} \cdot ( p_{\u,\x} \, \vGamma^\top )} \bigr) \dV$
&
[\mbox{(m s\sup{-1})\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}] 
\\
\hline 
%{Probability}
&
$p(\x|\u) =p_{\x|\u}$
&
$\0=\nabla_{\u} \lvol p_{\x|\u} \rvol$ 
&
$= \iiint\limits_{\Omega(\u)}  \bigl( \nabla_{\u} p_{\x|\u} + {\nabla_{\x} \cdot ( p_{\x|\u} \, \vGamma^\top )} \bigr) \dV $
&
[\mbox{(m s\sup{-1})\sup{-1}}] 
&
$\0$
&
$= \nabla_{\u} p_{\x|\u} + {\nabla_{\x} \cdot ( p_{\x|\u} \, \vGamma^\top )} $
&
[\mbox{m\sup{-3}} \mbox{(m s\sup{-1})\sup{-1}}] 
\\
\hline\hline
\end{tabular*}
\begin{tabular*}{630pt}[t]{| L{45pt} | L{35pt} | R{80pt} | L{145pt} | C{50pt} | R{70pt} | L{120pt} | C{50pt} |}  %needs array package
\hline\hline
{Conserved quantity}
& 
{Density}
&
\multicolumn{3}{l |}{{Integral Equation}}
&
\multicolumn{3}{l |}{{Differential Equation}}
\\
\hline
&
$\varphi(\u,\x,t)$ $= \zeta \, \ins{\loc{\varphi}}$
&
LHS = $\delf_{\x} \alpha$ $=\delf_{\x} (\rho \loc{\alpha})$
&
RHS
&
SI Units
&
LHS
&
RHS
&
SI Units
\\
\hline \hline
{Fluid mass}
&
$\zeta$
&
$\delf_{\x} \rho$ $=\delf_{\x} \lvel \zeta \rvel$ $= \delf_{\x} \iiint\limits_{\D(\x,t)} \zeta \, \dU $
&
$= \iiint\limits_{\D(\x,t)} \bigl( \delf_{\x} \zeta + \nabla_{\u} \cdot ( \zeta \, \wG^\top) \bigr) \dU $
&
[kg m\sup{-3} $\vecunit_{\x,t}^{-1}$]
&
$ \mathcal{L}_{\wG^\top \comp \x,t}^{(\x, t)} (\zeta \vol^3_{\u})$
&
$= \bigl( \delf_{\x} \zeta + {\nabla_{\u} \cdot ( \zeta \, \wG^\top)} \bigr) \dU$
&
[kg m\sup{-3} $\vecunit_{\x,t}^{-1}$]
\\
\hline
%\rotatebox{90}{Reynolds transport theorem}
{Species mass}
&
$\zeta \ins{\loc{\chi}}_c$ $=\zeta_c$ 
&
$\delf_{\x} (\rho \loc{\chi}_c)$ $= \delf_{\x} (\rho_c)$ $= \delf_{\x}  \lvel \zeta \ins{\loc{\chi}}_c \rvel $
&
$ = \iiint\limits_{\D(\x,t)} \bigl( \delf_{\x} (\zeta \ins{\loc{\chi}}_c) + {\nabla_{\u} \cdot ( \zeta \ins{\loc{\chi}}_c \, \wG^\top)} \bigr) \dU $ 
&
[kg\sub{c} m\sup{-3} $\vecunit_{\x,t}^{-1}$]
&
$ \mathcal{L}_{\wG^\top \comp \x,t}^{(\x, t)} (\zeta \ins{\loc{\chi}}_c \vol^3_{\u})$
&
$= \bigl( \delf_{\x} (\zeta \ins{\loc{\chi}}_c) + {\nabla_{\u} \cdot ( \zeta \ins{\loc{\chi}}_c \, \wG^\top)} \bigr) \dU  $ 
&
[kg\sub{c} m\sup{-3} $\vecunit_{\x,t}^{-1}$]
\\
\hline
{Linear \mbox{momentum}} 
&
$\zeta \u$
&
%$\delf_{\x} \loc{\vpi}$ 
$\delf_{\x} (\rho \u)$ $=\delf_{\x}  \lvel \zeta \u \rvel $
&
$ =  \iiint\limits_{\D(\x,t)} \bigl( \delf_{\x} (\zeta \u) + \nabla_{\u} \cdot ( \zeta \u \, \wG^\top) \bigr) \dU $
&
[(kg m s\sup{-1}) m\sup{-3} $\vecunit_{\x,t}^{-1}$]
&
$ \mathcal{L}_{\wG^\top \comp \x,t}^{(\x, t)} (\zeta \u \vol^3_{\u})$
&
$= \bigl( \delf_{\x} (\zeta \u) + {\nabla_{\u} \cdot ( \zeta \u \, \wG^\top)} \bigr) \dU$
&
[(kg m s\sup{-1}) m\sup{-3} $\vecunit_{\x,t}^{-1}$]
\\
\hline
{Angular \mbox{momentum}} 
&
$\zeta {(\loc{\ins{\r}} \times \u)}$
&
%$\delf_{\x}  \loc{\vLambda}$ $=
$\delf_{\x}  (\rho (\loc{\r} \times \u))$ $=\delf_{\x}  \lvel \zeta {(\loc{\ins{\r}} \times \u)} \rvel $%= \dfrac{d}{d\x} \iiint\limits_{\D(\x,t)} \zeta {(\loc{\ins{\r}} \times \u)} \, \dU $
&
$ = \iiint\limits_{\D(\x,t)} \bigl( \delf_{\x} (\zeta{(\loc{\ins{\r}} \times \u)}) $ $+ {\nabla_{\u} \cdot ( \zeta{(\loc{\ins{\r}} \times \u)} \, \wG^\top)} \bigr) \dU $
&
[(kg m\sup{2} s\sup{-1}) m\sup{-3} $\vecunit_{\x,t}^{-1}$]
&
$ \mathcal{L}_{\wG^\top \comp \x,t}^{(\x, t)} (\zeta {(\loc{\ins{\r}} \times \u)}$ $\vol^3_{\u}) $
&
$=  \bigl( \delf_{\x} (\zeta{(\loc{\ins{\r}} \times \u)}) $ $+ {\nabla_{\u} \cdot ( \zeta{(\loc{\ins{\r}} \times \u)} \, \wG^\top)} \bigr) \dU$
&
[(kg m\sup{2} s\sup{-1}) m\sup{-3} $\vecunit_{\x,t}^{-1}$]
\\
\hline
{Energy}
&
$\zeta \ins{\loc{e}}$
&
$\delf_{\x} (\rho \loc{e})$ $=\delf_{\x}  \lvel \zeta \ins{\loc{e}} \rvel$
&
$=  \iiint\limits_{\D(\x,t)} \bigl( \delf_{\x} (\zeta \ins{\loc{e}}) + {\nabla_{\u} \cdot ( \zeta \ins{\loc{e}} \, \wG^\top)} \bigr) \dU $
&
[J m\sup{-3} $\vecunit_{\x,t}^{-1}$]
&
$ \mathcal{L}_{\wG^\top \comp \x,t}^{(\x, t)} (\zeta \ins{\loc{e}} \vol^3_{\u})$
&
$= \bigl( \delf_{\x} (\zeta \ins{\loc{e}}) + {\nabla_{\u} \cdot ( \zeta \ins{\loc{e}} \, \wG^\top)} \bigr) \dU$
&
[J m\sup{-3} $\vecunit_{\x,t}^{-1}$]
\\
\hline
{Charge \mbox{(in solution)}}
&
$\zeta \ins{\loc{z}}$
&
$\delf_{\x} (\rho \loc{z})$ $= \delf_{\x}  \lvel \zeta \ins{\loc{z}} \rvel $%=\dfrac{d}{d\x} \iiint\limits_{\D(\x,t)} \zeta z \, \dU $
&
$ = \iiint\limits_{\D(\x,t)} \bigl( \delf_{\x} (\zeta \ins{\loc{z}}) + \nabla_{\u} \cdot ( \zeta \ins{\loc{z}} \, \wG^\top) \bigr) \dU  $
&
[C m\sup{-3} $\vecunit_{\x,t}^{-1}$]
&
$ \mathcal{L}_{\wG^\top \comp \x,t}^{(\x, t)} (\zeta \ins{\loc{z}} \vol^3_{\u})$
&
$= \bigl( \delf_{\x} (\zeta \ins{\loc{z}}) + {\nabla_{\u} \cdot ( \zeta \ins{\loc{z}} \, \wG^\top)} \bigr) \dU $
&
[C m\sup{-3} $\vecunit_{\x,t}^{-1}$]
\\
\hline
{Entropy} 
&
$\zeta \ins{\loc{s}}$
&
$\delf_{\x} (\rho \loc{s})$ $=\delf_{\x}  \lvel \zeta \ins{\loc{s}} \rvel$%=\dfrac{d}{d\x} \iiint\limits_{\D(\x,t)} \zeta z \, \dU $
&
$ = \iiint\limits_{\D(\x,t)} \bigl( \delf_{\x} (\zeta \ins{\loc{s}}) + \nabla_{\u} \cdot ( \zeta \ins{\loc{s}} \, \wG^\top) \bigr) \dU  $
&
[J K\sup{-1} m\sup{-3} $\vecunit_{\x,t}^{-1}$]
&
$ \mathcal{L}_{\wG^\top \comp \x,t}^{(\x, t)} (\zeta \ins{\loc{s}} \vol^3_{\u})$
&
$=  \bigl( \delf_{\x} (\zeta \ins{\loc{s}}) + {\nabla_{\u} \cdot ( \zeta \ins{\loc{s}} \, \wG^\top)} \bigr) \dU $
&
[J K\sup{-1} m\sup{-3}  $\vecunit_{\x,t}^{-1}$]
\\
\hline \hline
{Probability}
&
$p(\u,\x|t)$ $=p_{\u,\x|t}$
&
$\delf_{\x} p_{\x|t}$ $=\delf_{\x} \lvel p_{\u,\x|t} \rvel$ %$= \nabla_{\x} \iiint\limits_{\D(\x)} p(\u,\x) \, \dU $
&
$= \iiint\limits_{\D(\x,t)}  \bigl( \delf_{\x} p_{\u,\x|t} + {\nabla_{\u} \cdot ( p_{\u,\x|t} \, \wG^\top)} \bigr) \dU $
&
[m\sup{-3} $\vecunit_{\x,t}^{-1}$] 
&
$\mathcal{L}_{\wG^\top \comp \x,t}^{(\x, t)}$ $(p_{\u,\x|t} \vol^3_{\u})$
&
$=\bigl( \delf_{\x} p_{\u,\x|t} + {\nabla_{\u} \cdot ( p_{\u,\x|t} \, \wG^\top)} \bigr) \dU$
&
[m\sup{-3} $\vecunit_{\x,t}^{-1}$] 
\\
\hline
%{Probability}
&
$p(\u|\x,t)$ $=p_{\u|\x,t}$
&
$\0=\delf_{\x} \lvel p_{\u|\x,t} \rvel$ 
&
$= \iiint\limits_{\D(\x,t)}  \bigl( \delf_{\x} p_{\u|\x,t} + {\nabla_{\u} \cdot ( p_{\u|\x,t} \, \wG^\top)} \bigr) \dU $
&
[$\vecunit_{\x,t}^{-1}$] 
&
$\0$
&
$=\delf_{\x} p_{\u|\x,t} + {\nabla_{\u} \cdot ( p_{\u|\x,t} \, \wG^\top)}$
&
[\mbox{(m s\sup{-1})\sup{-1}} $\vecunit_{\x,t}^{-1}$] 
\\
\hline\hline
\end{tabular*}
\begin{tabular*}{630pt}[t]{| L{45pt} | L{35pt} | R{75pt} | L{145pt} | C{50pt} | R{65pt} | L{130pt} | C{50pt} |}  %needs array package
%\begin{tabular*}{630pt}[t]{| L{40pt} | L{35pt} | R{63pt} | L{124pt} | C{50pt} | R{69pt} | L{100pt} | C{50pt} |}  %needs array package
\hline\hline
{Conserved quantity}
& 
{Density}
&
\multicolumn{3}{l |}{{Integral Equation}}
&
\multicolumn{3}{l |}{{Differential Equation}}
\\
\hline
&
$\varphi(\u,\x,t) $ $= \zeta \, \ins{\loc{\varphi}}$
&
LHS = $\delf_{\u} \beta$ $=\delf_{\u} (\de \ins{\beta})$
&
RHS
&
SI Units
&
LHS
&
RHS
&
SI Units
\\
\hline \hline
{Fluid mass}
&
$\zeta$
&
$\delf_{\u} \de$ $=\delf_{\u} \lvol \zeta \rvol$ $= \delf_{\u} \iiint\limits_{\Omega(\u,t)} \zeta \, \dV $
&
$= \iiint\limits_{\Omega(\u,t)} \bigl( \delf_{\u} \zeta + \nabla_{\x} \cdot ( \zeta \, \wGamma^\top ) \bigr) \dV $
&
[kg (m s\sup{-1})\sup{-3} $\vecunit_{\u,t}^{-1}$]
&
$ \mathcal{L}_{\wGamma^\top \comp \u,t}^{(\u,t)} (\zeta \vol^3_{\x})$
&
$= \bigl( \delf_{\u} \zeta + \nabla_{\x} \cdot ( \zeta \, \wGamma^\top ) \bigr) \dV$
&
[kg (m s\sup{-1})\sup{-3} $\vecunit_{\u,t}^{-1}$]
\\
\hline
%\rotatebox{90}{Reynolds transport theorem}
{Species mass}
&
$\zeta \ins{\loc{\chi}}_c$ $=\zeta_c$ 
&
$\delf_{\u} (\de \ins{\chi}_c) =\delf_{\u} (\de_c) $ $= \delf_{\u}  \lvol \zeta \ins{\loc{\chi}}_c \rvol $
&
$ = \iiint\limits_{\Omega(\u,t)} \bigl( \delf_{\u} (\zeta \ins{\loc{\chi}}_c) + \nabla_{\x} \cdot ( \zeta \ins{\loc{\chi}}_c \, \wGamma^\top ) \bigr) \dV $ 
&
[kg\sub{c} (m s\sup{-1})\sup{-3} $\vecunit_{\u,t}^{-1}$]
&
$ \mathcal{L}_{\wGamma^\top \comp \u,t}^{(\u,t)} (\zeta \ins{\loc{\chi}}_c \vol^3_{\x})$
&
$= \bigl( \delf_{\u} (\zeta \ins{\loc{\chi}}_c) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{\chi}}_c \, \wGamma^\top )} \bigr) \dV  $ 
&
[kg\sub{c} (m s\sup{-1})\sup{-3} $\vecunit_{\u,t}^{-1}$]
\\
\hline
{Linear \mbox{momentum}} 
&
$\zeta \u$
&
$\delf_{\u} (\de \u)$ $=\delf_{\u}  \lvol \zeta \u \rvol $
&
$ =  \iiint\limits_{\Omega(\u,t)} \bigl( \delf_{\u} (\zeta \u) + {\nabla_{\x} \cdot ( \zeta \u \, \wGamma^\top )} \bigr) \dV $
&
[(kg m s\sup{-1}) \mbox{(m s\sup{-1})\sup{-3}} $\vecunit_{\u,t}^{-1}$]
&
$ \mathcal{L}_{\wGamma^\top \comp \u,t}^{(\u,t)} (\zeta \u \vol^3_{\x})$
&
$= \bigl( \delf_{\u} (\zeta \u) + {\nabla_{\x} \cdot ( \zeta \u \, \wGamma^\top )} \bigr) \dV$
&
[(kg m s\sup{-1}) \mbox{(m s\sup{-1})\sup{-3}} $\vecunit_{\u,t}^{-1}$]
\\
\hline
{Angular \mbox{momentum}} 
&
$\zeta {(\loc{\ins{\r}} \times \u)}$
&
$\delf_{\u}  (\de(\ins{\r} \times \u))$ $=\delf_{\u}  \lvol \zeta {(\loc{\ins{\r}} \times \u)} \rvol $%= \dfrac{d}{d\x} \iiint\limits_{\Omega(\u,t)} \zeta {(\loc{\ins{\r}} \times \u)} \, \dV $
&
$ = \iiint\limits_{\Omega(\u,t)} \bigl( \delf_{\u} (\zeta{(\loc{\ins{\r}} \times \u)}) $ $+{ \nabla_{\x} \cdot ( \zeta{(\loc{\ins{\r}} \times \u)} \, \wGamma^\top )} \bigr) \dV $
&
[(kg m\sup{2} s\sup{-1}) \mbox{(m s\sup{-1})\sup{-3}} $\vecunit_{\u,t}^{-1}$]
&
$ \mathcal{L}_{\wGamma^\top \comp \u,t}^{(\u,t)} (\zeta {(\loc{\ins{\r}} \times \u)}$ $\vol^3_{\x}) $
&
$=  \bigl( \delf_{\u} (\zeta{(\loc{\ins{\r}} \times \u)}) $ $+ {\nabla_{\x} \cdot ( \zeta{(\loc{\ins{\r}} \times \u)} \, \wGamma^\top ) }\bigr) \dV$
&
[(kg m\sup{2} s\sup{-1}) \mbox{(m s\sup{-1})\sup{-3}} $\vecunit_{\u,t}^{-1}$]
\\
\hline
{Energy}
&
$\zeta \ins{\loc{e}}$
&
$\delf_{\u} (\de \ins{e})$ $=\delf_{\u}  \lvol \zeta \ins{\loc{e}} \rvol$
&
$=  \iiint\limits_{\Omega(\u,t)} \bigl( \delf_{\u} (\zeta \ins{\loc{e}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{e}} \, \wGamma^\top )} \bigr) \dV $
&
[J \mbox{(m s\sup{-1})\sup{-3}} $\vecunit_{\u,t}^{-1}$]
&
$ \mathcal{L}_{\wGamma^\top \comp \u,t}^{(\u,t)} (\zeta \ins{\loc{e}} \vol^3_{\x})$
&
$= \bigl( \delf_{\u} (\zeta \ins{\loc{e}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{e}} \, \wGamma^\top )} \bigr) \dV$
&
[J \mbox{(m s\sup{-1})\sup{-3}} $\vecunit_{\u,t}^{-1}$]
\\
\hline
{Charge \mbox{(in solution)}}
&
$\zeta \ins{\loc{z}}$
&
$\delf_{\u} (\de \ins{z})$ $= \delf_{\u}  \lvol \zeta \ins{\loc{z}} \rvol $%=\dfrac{d}{d\x} \iiint\limits_{\Omega(\u,t)} \zeta z \, \dV $
&
$ = \iiint\limits_{\Omega(\u,t)} \bigl( \delf_{\u} (\zeta \ins{\loc{z}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{z}} \, \wGamma^\top )} \bigr) \dV  $
&
[C \mbox{(m s\sup{-1})\sup{-3}} $\vecunit_{\u,t}^{-1}$]
&
$ \mathcal{L}_{\wGamma^\top \comp \u,t}^{(\u,t)} (\zeta \ins{\loc{z}} \vol^3_{\x})$
&
$= \bigl( \delf_{\u} (\zeta \ins{\loc{z}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{z}} \, \wGamma^\top ) }\bigr) \dV $
&
[C \mbox{(m s\sup{-1})\sup{-3}} $\vecunit_{\u,t}^{-1}$]
\\
\hline
{Entropy} 
&
$\zeta \ins{\loc{s}}$
&
$\delf_{\u} (\de \ins{s})$ $=\delf_{\u}  \lvol \zeta \ins{\loc{s}} \rvol$%=\dfrac{d}{d\x} \iiint\limits_{\Omega(\u,t)} \zeta z \, \dV $
&
$ = \iiint\limits_{\Omega(\u,t)} \bigl( \delf_{\u} (\zeta \ins{\loc{s}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{s}} \, \wGamma^\top )} \bigr) \dV  $
&
[J K\sup{-1} \mbox{(m s\sup{-1})\sup{-3}} $\vecunit_{\u,t}^{-1}$]
&
$ \mathcal{L}_{\wGamma^\top \comp \u,t}^{(\u,t)} (\zeta \ins{\loc{s}} \vol^3_{\x})$
&
$=  \bigl( \delf_{\u} (\zeta \ins{\loc{s}}) + {\nabla_{\x} \cdot ( \zeta \ins{\loc{s}} \, \wGamma^\top ) \bigr)} \dV $
&
[J K\sup{-1} \mbox{(m s\sup{-1})\sup{-3}}$\vecunit_{\u,t}^{-1}$]
\\
\hline \hline
{Probability}
&
$p(\u,\x|t)$ $=p_{\u,\x|t}$
&
$\delf_{\u} p_{\u|t}$ $=\delf_{\u} \lvol p_{\u,\x|t} \rvol$ %$= \nabla_{\x} \iiint\limits_{\D(\x)} p(\u,\x) \, \dU $
&
$= \iiint\limits_{\Omega(\u,t)}  \bigl( \delf_{\u} p_{\u,\x|t} + {\nabla_{\x} \cdot ( p_{\u,\x|t} \, \wGamma^\top )} \bigr) \dV $
&
[{(m s\sup{-1})\sup{-3}} $\vecunit_{\u,t}^{-1}$] 
&
$\mathcal{L}_{\wGamma^\top \comp \u,t}^{(\u,t)}$ $(p_{\u,\x|t} \vol^3_{\x})$
&
$=\bigl( \delf_{\u} p_{\u,\x|t} + {\nabla_{\x} \cdot (p_{\u,\x|t} \, \wGamma^\top )} \bigr) \dV$
&
[{(m s\sup{-1})\sup{-3}} $\vecunit_{\u,t}^{-1}$] 
\\
\hline
%{Probability}
&
$p(\x|\u,t)$ $=p_{\x|\u,t}$
&
$\0=\delf_{\u} \lvol p_{\x|\u,t} \rvol$ 
&
$= \iiint\limits_{\Omega(\u,t)}  \bigl( \delf_{\u} p_{\x|\u,t} + {\nabla_{\x} \cdot ( p_{\x|\u,t} \, \wGamma^\top )} \bigr) \dV $
&
[$\vecunit_{\u,t}^{-1}$] 
&
$\0$
&
$= \delf_{\u} p_{\x|\u,t} + {\nabla_{\x} \cdot ( p_{\x|\u,t} \, \wGamma^\top )} $
&
[m\sup{-3} $\vecunit_{\u,t}^{-1}$] 
\\
\hline\hline
\end{tabular*}
\begin{tabular*}{630pt}[t]{| L{45pt} | L{35pt} | R{95pt} | L{160pt} | C{45pt} | R{40pt} | L{130pt} | C{45pt} |}  %needs array package
%\begin{tabular*}{630pt}[t]{| L{40pt} | L{35pt} | R{83pt} | L{133pt} | C{50pt} | R{40pt} | L{88pt} | C{60pt} |}  %needs array package
\hline\hline
{Conserved quantity}
& 
{Density}
&
\multicolumn{3}{l |}{{Integral Equation}}
&
\multicolumn{3}{l |}{{Differential Equation}}
\\
\hline
&
$\theta(\u,\x,t)$ $=\eta \ins{\loc{\theta}}$
&
LHS = $\dfrac{dQ}{dt}$ = $\dfrac{DQ}{Dt}$
&
RHS
&
SI Units
&
LHS
&
RHS
&
SI Units
\\
\hline \hline
{Fluid mass}
&
$\eta$
&
$0=\dot{M}_{VV}$ $=\dfrac{d \lvel \eta \rvel}{dt}$ $=\frac{d}{dt} \iiint\limits_{\D(\x,t)} \eta \, \dU $
&
$= \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \eta }{\partial t}   +  {\nabla_{\u} \cdot (\eta  \dot{\u} )} \biggr ] \dU $
&
[kg s\sup{-1}]
&
$0$
&
$= \dfrac{\partial \eta }{\partial t}   +  {\nabla_{\u} \cdot (\eta   \dot{\u} )}  $
&
[kg s\sup{-1} (m s\sup{-1})\sup{-3}]
\\
\hline
{Species mass}
&
$\eta \ins{\loc{\chi}}_c $ = $\eta_c$ 
&
$(\dot{M}_c)_{VV} = \dfrac{d \lvel \eta \ins{\loc{\chi}}_c \rvel}{dt}$
&
$ = \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \eta \ins{\loc{\chi}}_c }{\partial t}   +  {\nabla_{\u} \cdot (\eta \ins{\loc{\chi}}_c   \dot{\u} )} \biggr ] \dU $ 
&
[kg\sub{c} s\sup{-1}]
&
$\eta \dfrac{d \ins{\loc{\chi}}_c}{dt}$
&
$=  \dfrac{\partial \eta \ins{\loc{\chi}}_c }{\partial t}   + { \nabla_{\u} \cdot (\eta \ins{\loc{\chi}}_c   \dot{\u} )} 
$%\end{align*}
&
[kg\sub{c} s\sup{-1} (m s\sup{-1})\sup{-3}]
\\
\hline
{Linear \mbox{momentum}} 
&
$\eta \u$
&
$\sum \vec{F}_{VV} = \dfrac{d \lvel \eta \u \rvel}{dt} $
&
$ = \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \eta \u }{\partial t}  +  {\nabla_{\u} \cdot (\eta \u   \dot{\u} )} \biggr ] \dU $
&
%[kg m s\sup{-2}=
[(kg m s\sup{-1}) s\sup{-1} = N]
&
$\eta \dfrac{d \u}{dt}$
&
$ = \dfrac{\partial \eta \u }{\partial t} +  {\nabla_{\u} \cdot (\eta\u   \dot{\u} )}$
&
%[kg m\sup{-2} s\sup{-2}= 
[N (m s\sup{-1})\sup{-3}]
\\
\hline
{Angular momentum} 
&
$\eta (\ins{\loc{\r}} \times \u)$
&
$\sum \vec{T}_{VV} = \dfrac{d \lvel \eta(\ins{\loc{\r}} \times  \u) \rvel}{dt}$
&
$ = \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \eta (\ins{\loc{\r}} \times \u) }{\partial t}   $ $+  {\nabla_{\u} \cdot ( \eta (\ins{\loc{\r}} \times   \u)   \dot{\u} )} \biggr ] \dU $
&
%[kg m\sup{2} s\sup{-2}=
[(kg m${^2}$ s\sup{-1})   s\sup{-1} = N m]
&
$\eta \dfrac{d (\ins{\loc{\r}} \times \u)}{dt}$
&
$= \dfrac{\partial \eta (\ins{\loc{\r}} \times  \u) }{\partial t}   $ $+ { \nabla_{\u} \cdot ( \eta (\ins{\loc{\r}} \times \u)   \dot{\u} )} $
&
%[kg m\sup{-1} s\sup{-2}=
[(N m) (m s\sup{-1})\sup{-3}]
\\
\hline
{Energy}
&
$\eta \ins{\loc{e}}$
&
$\dfrac{DE_{VV}}{Dt}  = \dfrac{d \lvel \eta \ins{\loc{e}} \rvel}{dt} = (\dot{Q}_{in} + \dot{W}_{in})_{VV}$
&
$=   \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \eta \ins{\loc{e}} }{\partial t}   +  {\nabla_{\u} \cdot (\eta \ins{\loc{e}}   \dot{\u} )} \biggr ] \dU $
&
[J s\sup{-1} = W]
&
$\eta \dfrac{d  \ins{\loc{e}}}{dt}$
&
$=   \dfrac{\partial \eta \ins{\loc{e}} }{\partial t}   +  {\nabla_{\u} \cdot (\eta \ins{e}   \dot{\u} )} $
&
[J s\sup{-1} (m s\sup{-1})\sup{-3} = W (m s\sup{-1})\sup{-3}]
\\
\hline
{Charge \mbox{(in solution)}}
&
$\eta \ins{\loc{z}}$
&
$\dfrac{DZ_{VV}}{Dt} = \dfrac{d \lvel \eta \ins{\loc{z}} \rvel}{dt} = I_{VV} + \bigl(\sum\nolimits_c z_c \dot{M}_c \bigr)_{VV}$
&
$ = \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \eta \ins{\loc{z}}  }{\partial t}   +  {\nabla_{\u} \cdot (\eta \ins{\loc{z}}   \dot{\u} )} \biggr ] \dU $
&
[C s\sup{-1} = A]
&
$\eta \dfrac{d \ins{\loc{z}}}{dt}$
&
$= \dfrac{\partial \eta \ins{\loc{z}}  }{\partial t}   +  {\nabla_{\u} \cdot (\eta \ins{\loc{z}}   \dot{\u} )}  $
&
[C s\sup{-1} \mbox{(m s\sup{-1})\sup{-3}} = A \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline
{Entropy} 
&
$\eta \ins{\loc{s}}$
&
$ \dfrac{DS_{VV}}{Dt}  = \dfrac{d \lvel \eta \ins{\loc{s}} \rvel}{dt} = \dot{\sigma}_{VV} $$+ \dot{S}^{nf}_{VV}$
&
$ = \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial \eta \ins{\loc{s}}  }{\partial t}   +  {\nabla_{\u} \cdot (\eta \ins{\loc{s}}   \dot{\u} )} \biggr ] \dU $
&
[J  K\sup{-1} s\sup{-1}]
&
$\eta \dfrac{d \ins{\loc{s}}}{dt}$
&
$= \dfrac{\partial \eta \ins{\loc{s}}  }{\partial t}   +  {\nabla_{\u} \cdot (\eta \ins{\loc{s}}   \dot{\u} )}  $
&
[J  K\sup{-1} s\sup{-1} \mbox{(m s\sup{-1})\sup{-3}}]
\\
\hline \hline
{Probability}
&
$p(\u |\x, t)$ $=p_{\u|\x,t}$
&
$0=\dfrac{d \lvel p_{\u|\x,t} \rvel}{dt}$ 
&
$= \iiint\limits_{\D(\x,t)}  \biggl[ \dfrac{\partial p_{\u|\x,t}}{\partial t}   +  {\nabla_{\u} \cdot (p_{\u|\x,t} \dot{\u} )} \biggr ] \dU $
&
[s\sup{-1}]
&
$0$
&
$= \dfrac{\partial p_{\u|\x,t}}{\partial t}   +  {\nabla_{\u} \cdot (p_{\u|\x,t} \dot{\u} )}  $
&
[(m s\sup{-1})\sup{-3} s\sup{-1}]
\\
\hline\hline
\end{tabular*}
\begin{tabular*}{630pt}[t]{| L{45pt} | L{35pt} | R{95pt} | L{160pt} | C{45pt} | R{40pt} | L{130pt} | C{45pt} |}  %needs array package
%\begin{tabular*}{630pt}[t]{| L{40pt} | L{35pt} | R{85pt} | L{133pt} | C{50pt} | R{40pt} | L{88pt} | C{60pt} |}  %needs array package
\hline\hline
{Conserved quantity}
& 
{Density}
&
\multicolumn{3}{l |}{{Integral Equation}}
&
\multicolumn{3}{l |}{{Differential Equation}}
\\
\hline
&
$\epsilon(\u,\x,t)$ $=\xi \ins{\loc{\epsilon}}$
&
LHS = $\dfrac{dQ}{dt}$ = $\dfrac{DQ}{Dt}$
&
RHS
&
SI Units
&
LHS
&
RHS
&
SI Units
\\
\hline \hline
{Fluid mass}
&
$\xi$
&
$0=\dot{M}_{FV}$ $=\dfrac{d \lvol \xi \rvol}{dt}$ $=\frac{d}{dt} \iiint\limits_{\Omega(\u,t)} \xi \, \dV $
&
$= \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \xi }{\partial t}   +  \nabla_{\x} \cdot (\xi  \u ) \biggr ] \dV $
&
[kg s\sup{-1}]
&
$0$
&
$= \dfrac{\partial \xi }{\partial t}   +  \nabla_{\x} \cdot (\xi  \u )  $
&
[kg s\sup{-1} m\sup{-3}]
\\
\hline
{Species mass}
&
$\xi \ins{\loc{\chi}}_c$ $=\xi_c$ 
&
$(\dot{M}_c)_{FV} = \dfrac{d \lvol \xi \ins{\loc{\chi}}_c \rvol}{dt}$
&
$ = \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \xi \ins{\loc{\chi}}_c }{\partial t} +  \nabla_{\x} \cdot (\xi \ins{\loc{\chi}}_c  \u ) \biggr ] \dV$ 
&
[kg\sub{c} s\sup{-1}]
&
$ \xi \dfrac{D \ins{\loc{\chi}}_c}{Dt} $
%=  M_c( \hat{\dot{\xi}}_c - \nabla_{\x} \cdot \vec{j}_c )$
&
$= \dfrac{\partial \xi \ins{\loc{\chi}}_c}{\partial t}$ \mbox{$+ \nabla_{\x} \cdot (\xi \ins{\loc{\chi}}_c  \u )$}
&
[kg\sub{c} s\sup{-1} m\sup{-3}]
\\
\hline
{Linear} \mbox{{momentum}}
&
$\xi \u $ %= \ins{\loc{\vpi}}$
&
$\sum \vec{F}_{FV} = \dfrac{d \lvol \xi \u \rvol}{dt} $
&
$ = \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \xi \u }{\partial t}   +  {\nabla_{\x} \cdot (\xi\u  \u )} \biggr ] \dV $
&
%[kg m s\sup{-2}=
[(kg m s\sup{-1}) s\sup{-1} = N]
&
$\xi \dfrac{D \u}{Dt} $
%= -\nabla_{\x} P - \nabla_{\x} \cdot \vec{\tau} +  \xi \vec{g}$
&
$ = \dfrac{\partial \xi \u }{\partial t}   +  \nabla_{\x} \cdot (\xi\u  \u )$
&
%[kg m\sup{-2} s\sup{-2}= 
[N m\sup{-3}]
\\
\hline
{Angular momentum} 
&
\mbox{$\xi (\ins{\loc{\r}} \times \u)$} %$= \ins{\loc{\vLambda}}$
&
$\sum \vec{T}_{FV} = \dfrac{d \lvol \xi (\ins{\loc{\r}} \times  \u) \rvol}{dt}$
&
$ = \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \xi (\ins{\loc{\r}} \times  \u) }{\partial t}   $ $+  {\nabla_{\x} \cdot ( \xi (\ins{\loc{\r}} \times  \u)  \u )} \biggr ] \dV $
&
%[kg m\sup{2} s\sup{-2}=
[(kg m${^2}$ s\sup{-1})   s\sup{-1} = N m]
&
$ \xi \dfrac{D (\ins{\loc{\r}} \times \u)}{Dt}$ %=-  \nabla_{\x} \cdot ( \ins{\loc{\r}} \times P \vec{\delta}) $ 
%$-  \nabla_{\x} \cdot (\ins{\loc{\r}} \times \vec{\tau}) +  (\ins{\loc{\r}} \times \xi \vec{g})$ 
%- \vec{\epsilon} : \vec{\tau} $  OMIT
&
$= \dfrac{\partial \xi (\ins{\loc{\r}} \times  \u) }{\partial t}   $ $+ { \nabla_{\x} \cdot (  \xi (\ins{\loc{\r}} \times   \u)  \u )} $
&
%[kg m\sup{-1} s\sup{-2}=
[N m\sup{-2} = (N m) m\sup{-3}]
\\
\hline
{Energy}
&
$\xi \ins{\loc{e}}$
&
$\dfrac{DE_{FV}}{Dt}  = \dfrac{d \lvol \xi \ins{\loc{e}} \rvol}{dt} = (\dot{Q}_{in} + \dot{W}_{in})_{FV}$
&
$=   \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \xi \ins{\loc{e}} }{\partial t}   +  \nabla_{\x} \cdot (\xi \ins{\loc{e}}  \u ) \biggr ] \dV $
&
[J s\sup{-1} = W]
&
$ \xi \dfrac{D \ins{\loc{e}}}{Dt}$ 
%= - \nabla_{\x} \cdot \vec{j}_Q -  \nabla_{\x} \cdot (P \u)$  
%$-  \nabla_{\x} \cdot (\vec{\tau} \cdot \u)
%+ \xi \vec{g} \cdot \u$  %Bird formulation; also in Durst 2008
%last term = - \sum\nolimits_c M_c \nabla_{\x} \cdot (\psi_c \vec{j}_c)$
&
$=   \dfrac{\partial \xi \ins{\loc{e}} }{\partial t}   +  \nabla_{\x} \cdot (\xi \ins{\loc{e}}  \u ) $
&
[J s\sup{-1} m\sup{-3} = W m\sup{-3}]
\\
\hline
{Charge \mbox{(in solution)}}
&
$\xi \ins{\loc{z}}$
&
$\dfrac{DZ_{FV}}{Dt} = \dfrac{d \lvol \xi \ins{\loc{z}} \rvol}{dt} = I_{FV} + \bigl(\sum\nolimits_c z_c \dot{M}_c \bigr)_{FV}$
&
$ = \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \xi \ins{\loc{z}}  }{\partial t}   +  \nabla_{\x} \cdot (\xi \ins{\loc{z}}  \u ) \biggr ] \dV $
&
[C s\sup{-1} = A]
&
$  \xi \dfrac{D\ins{\loc{z}}}{Dt} $%=  - \nabla_{\x} \cdot \vec{i} $ $+ \sum\nolimits_c M_c z_c ( \hat{\dot{\xi}}_c - \nabla_{\x} \cdot \vec{j}_c ) $ %**check
&
$= \dfrac{\partial \xi \ins{\loc{z}}  }{\partial t}   +  \nabla_{\x} \cdot (\xi \ins{\loc{z}}  \u )  $
&
[C s\sup{-1} m\sup{-3} = A m\sup{-3}]
\\
\hline
{Entropy} 
&
$\xi \ins{\loc{s}}$
&
$ \dfrac{DS_{FV}}{Dt}   = \dfrac{d \lvol \xi \ins{\loc{s}} \rvol}{dt} = \dot{\sigma}_{FV} $$+ \dot{S}^{nf}_{FV}$
&
$ = \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial \xi \ins{\loc{s}}  }{\partial t}   +  \nabla_{\x} \cdot (\xi \ins{\loc{s}}  \u ) \biggr ] \dV $
&
[J  K\sup{-1} s\sup{-1}]
&
$  \xi \dfrac{D\ins{\loc{s}}}{Dt}$%  = $ $\hat{\dot{\sigma}} - \nabla_{\x}  \cdot \vec{j}_S$
&
$= \dfrac{\partial \xi \ins{\loc{s}}  }{\partial t}   +  \nabla_{\x} \cdot (\xi \ins{\loc{s}}  \u )  $
&
[J  K\sup{-1} s\sup{-1} m\sup{-3}]
\\
\hline \hline
{Probability}
&
$p(\x|\u,t) $ $= p_{\x|\u,t}$
&
$0 =\dfrac{d \lvol p_{\x|\u,t} \rvol}{dt} $ %$=\frac{d}{dt} \iiint\limits_{\Omega(\u,t)} p_{\x|t} \, \dV $
&
$= \iiint\limits_{\Omega(\u,t)}  \biggl[ \dfrac{\partial p_{\x|\u,t} }{\partial t}   +  {\nabla_{\x} \cdot \bigl(p_{\x|\u,t}  \u \bigr)} \biggr ] \dV $
&
[s\sup{-1}]
&
$0$
&
$= \dfrac{\partial p_{\x|\u,t}}{\partial t}   +  {\nabla_{\x} \cdot (p_{\x|\u,t}  \u )}  $
&
[s\sup{-1} m\sup{-3}]
\\
\hline\hline
\end{tabular*}
